End-to-end guarantees for indirect data-driven control of bilinear systems with finite stochastic data

In this paper we propose an end-to-end algorithm for indirect data-driven control for bilinear systems with stability guarantees. We consider the case where the collected i.i.d. data is affected by probabilistic noise with possibly unbounded support and leverage tools from statistical learning theory to derive finite sample identification error bounds. To this end, we solve the bilinear identification problem by solving a set of linear and affine identification problems, by a particular choice of a control input during the data collection phase. We provide a priori as well as data-dependent finite sample identification error bounds on the individual matrices as well as ellipsoidal bounds, both of which are structurally suitable for control. Further, we integrate the structure of the derived identification error bounds in a robust controller design to obtain an exponentially stable closed-loop. By means of an extensive numerical study we showcase the interplay between the controller design and the derived identification error bounds. Moreover, we note appealing connections of our results to indirect data-driven control of general nonlinear systems through Koopman operator theory and discuss how our results may be applied in this setup.

==> figures/compBounds/errorCompSamples_nx25_T25000_delta005_nMC100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
  \definecolor{oiBlue}{HTML}{0072B2}
  \definecolor{oiOrange}{HTML}{E69F00}

  \begin{axis}[%
    width=7.845cm,
    height=2cm,
  at={(0.0in,0in)},
  scale only axis,
  ymode=log,
  xmin=21867,
  xmax=248955,
  xminorticks=true,
  xlabel style={font=\color{white!15!black}},
  xlabel={$T$},
  ymin=0.005,
  ymax=0.6,
  ylabel style={font=\color{white!15!black}},
  ylabel={$\Vert \hat B_1- B_1\Vert_2$},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  % legend style={legend cell align=left, align=left, draw=white!15!black}
  ]
  \addplot [color=black, line width=1pt]
    table[row sep=crcr]{%
  21867	0.383639942526598\\
  22779	0.374046254749788\\
  23691	0.365097274464893\\
  24603	0.356725442112777\\
  25515	0.348872595272893\\
  26427	0.341488364777471\\
  28251	0.327955790783045\\
  30075	0.315837642132624\\
  31899	0.304907900111601\\
  33723	0.294987601795365\\
  35547	0.285933023963065\\
  37371	0.277627287651582\\
  39195	0.269974274870246\\
  41931	0.259547562185578\\
  44667	0.250195174734067\\
  47403	0.241747143840585\\
  50139	0.234068619421102\\
  53787	0.22484306307118\\
  57435	0.216591265385694\\
  61083	0.209155352714119\\
  65642.9999999999	0.200820654112466\\
  70203	0.193377992562469\\
  75675.0000000001	0.185420036115399\\
  81147	0.178341741729639\\
  87530.9999999999	0.170998351250024\\
  93914.9999999999	0.164468962537106\\
  101211	0.157827260333732\\
  109419	0.151215045188891\\
  118539	0.144738496161566\\
  128571	0.138472505647615\\
  139515	0.132466187062596\\
  152283	0.126337959807572\\
  166875	0.120258228079928\\
  183291	0.11434801121214\\
  201531	0.108686511951547\\
  222507	0.103094420115651\\
  246219	0.0976900692169824\\
  248955	0.0971187189537455\\
  };
  % \addlegendentry{A priori}
  \label{fig:Ex1_priori}
  
  \addplot[area legend, draw=none, fill=white!80!oiOrange, forget plot]
  table[row sep=crcr] {%
  x	y\\
  21867	0.161344685938711\\
  22779	0.157884862100657\\
  23691	0.154720400663933\\
  24603	0.151769410000798\\
  25515	0.148799962100177\\
  26427	0.146093844980739\\
  27339	0.143576486237889\\
  28251	0.141010533134631\\
  29163	0.138689632146089\\
  30075	0.13645147412465\\
  30987	0.134359819080793\\
  31899	0.132210144230591\\
  32811	0.130412857602585\\
  33723	0.128561464640245\\
  34635	0.126813315742216\\
  35547	0.12515985832678\\
  36459	0.123493894759555\\
  37371	0.121846513481214\\
  38283	0.120304390416678\\
  39195	0.118873925890404\\
  40107	0.11747981562795\\
  41019	0.116106330148952\\
  41931	0.114769068862437\\
  42843	0.113518711521199\\
  43755	0.112307708268622\\
  44667	0.111108268640008\\
  45579	0.10994562693624\\
  46491	0.108821760347327\\
  47403	0.107730886784387\\
  48315	0.106669529412569\\
  49227	0.105657329989163\\
  50139	0.104666953230733\\
  51051	0.103651281107181\\
  51963	0.10269351139598\\
  52875	0.101796234371302\\
  53787	0.100888881535698\\
  54699	0.100029791861454\\
  55611	0.0992032175103831\\
  56523	0.098362489749894\\
  57435	0.0975370908366204\\
  58347	0.0967591013357825\\
  59259	0.0959949449321549\\
  60171	0.0952574756000565\\
  61083	0.0945342491084919\\
  61995	0.0937920074527565\\
  62907	0.0930938117033636\\
  63819	0.0924360543637999\\
  64731	0.0917549791923294\\
  65643	0.0910952808203144\\
  66555	0.0904601449989603\\
  67467	0.0898121146666657\\
  68379	0.0892223738274677\\
  69291	0.0886103842774136\\
  70203	0.0880320283391942\\
  71115	0.0874469208465912\\
  72027	0.0868672825012634\\
  72939	0.0863072098337669\\
  73851	0.0857411775598377\\
  74763	0.0852215770511065\\
  75675	0.0846764408566765\\
  76587	0.0841697494797887\\
  77499	0.083676064532752\\
  78411	0.0831746176845495\\
  79323	0.0826787091305464\\
  80235	0.0822192571702434\\
  81147	0.0817234119569055\\
  82059	0.0812740943649733\\
  82971	0.0808024652968179\\
  83883	0.0803386291272222\\
  84795	0.0798838170503201\\
  85707	0.07944506130635\\
  86619	0.0789872948127351\\
  87531	0.0785671581872833\\
  88443	0.078152168892647\\
  89355	0.0777573411395333\\
  90267	0.0773340554990288\\
  91179	0.0769687405569002\\
  92091	0.0765759800273997\\
  93003	0.0761954205895301\\
  93915	0.0758319127507796\\
  94827	0.0754711669433225\\
  95739	0.0750987875820544\\
  96651	0.0747224859790733\\
  97563	0.074363319183456\\
  98475	0.0740024792808361\\
  99387	0.0736578621280049\\
  100299	0.0733040036340535\\
  101211	0.0729548414342687\\
  102123	0.0726238066241735\\
  103035	0.0722941682305464\\
  103947	0.0719624298816234\\
  104859	0.0716483354835666\\
  105771	0.0713227487792732\\
  106683	0.0710071604102217\\
  107595	0.0706881901425586\\
  108507	0.0703734321828061\\
  109419	0.07007578010815\\
  110331	0.0697764841155984\\
  111243	0.0694869098024423\\
  112155	0.0691911695063924\\
  113067	0.0689289998617666\\
  113979	0.0686588680131223\\
  114891	0.0683785214203244\\
  115803	0.0681087060019885\\
  116715	0.0678303539671923\\
  117627	0.0675622627741718\\
  118539	0.067302982060122\\
  119451	0.0670357771622171\\
  120363	0.066773513998209\\
  121275	0.0665212188024032\\
  122187	0.0662779710166408\\
  123099	0.0660402635305097\\
  124011	0.065796784919567\\
  124923	0.0655560084024178\\
  125835	0.0652970713437243\\
  126747	0.065056982756346\\
  127659	0.0648101316456269\\
  128571	0.0645761076069842\\
  129483	0.0643353503587342\\
  130395	0.064096720165117\\
  131307	0.0638640487691877\\
  132219	0.0636407440052048\\
  133131	0.0634208594519326\\
  134043	0.0632101763203625\\
  134955	0.0630016370735111\\
  135867	0.062779597452053\\
  136779	0.0625749628529569\\
  137691	0.0623569595545961\\
  138603	0.0621405919002051\\
  139515	0.0619342217306308\\
  140427	0.0617307532566923\\
  141339	0.0615332683314339\\
  142251	0.0613345057891344\\
  143163	0.0611399220934311\\
  144075	0.0609339634912428\\
  144987	0.0607342688107562\\
  145899	0.0605383594812544\\
  146811	0.0603465572453663\\
  147723	0.0601586548956088\\
  148635	0.0599654008010941\\
  149547	0.059775152185435\\
  150459	0.0595854310049285\\
  151371	0.0594042759767156\\
  152283	0.0592270072613096\\
  153195	0.0590479042903428\\
  154107	0.0588700920478994\\
  155019	0.058706960497268\\
  155931	0.0585262718127993\\
  156843	0.0583512825683581\\
  157755	0.0581746618452605\\
  158667	0.0580023914111898\\
  159579	0.0578353387421251\\
  160491	0.0576601866063755\\
  161403	0.0574939813091623\\
  162315	0.0573327804086175\\
  163227	0.0571778803446694\\
  164139	0.0570138381328251\\
  165051	0.0568550694312349\\
  165963	0.0566999820484841\\
  166875	0.0565385942460714\\
  167787	0.0563900345840803\\
  168699	0.0562342412399167\\
  169611	0.056079933462339\\
  170523	0.0559244996579537\\
  171435	0.0557799181821187\\
  172347	0.0556200987367307\\
  173259	0.0554682060747855\\
  174171	0.0553214530517478\\
  175083	0.0551800266957424\\
  175995	0.0550281100101452\\
  176907	0.0548853777345232\\
  177819	0.0547398314679728\\
  178731	0.0545994443354233\\
  179643	0.0544607420417108\\
  180555	0.0543225369356632\\
  181467	0.0541882666050179\\
  182379	0.0540471409351507\\
  183291	0.0539090967012009\\
  184203	0.0537754035645031\\
  185115	0.0536407583770597\\
  186027	0.0535092550323243\\
  186939	0.0533761630668608\\
  187851	0.053245787350353\\
  188763	0.053114322926926\\
  189675	0.0529864885515427\\
  190587	0.052859299402957\\
  191499	0.0527325072978331\\
  192411	0.0526071116573311\\
  193323	0.0524846067769232\\
  194235	0.0523587887324466\\
  195147	0.0522322212936879\\
  196059	0.052105989239191\\
  196971	0.051978117032213\\
  197883	0.051859084385658\\
  198795	0.0517330757937453\\
  199707	0.0516144155310561\\
  200619	0.0514964288025567\\
  201531	0.0513769098259647\\
  202443	0.0512579900377165\\
  203355	0.0511399274631973\\
  204267	0.0510279693010927\\
  205179	0.0509122755489367\\
  206091	0.0507983589315865\\
  207003	0.0506801952335157\\
  207915	0.0505637410215203\\
  208827	0.0504505523974081\\
  209739	0.0503379899173255\\
  210651	0.0502255012110173\\
  211563	0.0501112095892232\\
  212475	0.0500059639500533\\
  213387	0.0499030429958755\\
  214299	0.0497949494241927\\
  215211	0.0496907074396729\\
  216123	0.0495902427069619\\
  217035	0.0494793327400398\\
  217947	0.0493719625960508\\
  218859	0.0492650885233272\\
  219771	0.0491588155321946\\
  220683	0.0490531595992341\\
  221595	0.0489490945907731\\
  222507	0.0488478333675707\\
  223419	0.0487423431797626\\
  224331	0.0486455806118653\\
  225243	0.0485424381416426\\
  226155	0.04844545723475\\
  227067	0.0483474042684096\\
  227979	0.0482437351892518\\
  228891	0.0481389621534085\\
  229803	0.0480373347361899\\
  230715	0.0479408118242432\\
  231627	0.047843780215861\\
  232539	0.0477480160109754\\
  233451	0.0476568055331218\\
  234363	0.0475585535355829\\
  235275	0.0474680433297971\\
  236187	0.0473758197750018\\
  237099	0.0472882092704821\\
  238011	0.0471922421409607\\
  238923	0.047101042324012\\
  239835	0.047012150903265\\
  240747	0.0469233470982242\\
  241659	0.0468347446734538\\
  242571	0.0467426645317068\\
  243483	0.046654375002701\\
  244395	0.0465677515145007\\
  245307	0.0464812521972104\\
  246219	0.0463937220542873\\
  247131	0.0463052689594434\\
  248043	0.0462222138379561\\
  248955	0.0461395352228758\\
  248955	0.046530244478056\\
  248043	0.0466187318380054\\
  247131	0.0467073130571702\\
  246219	0.0467963706350907\\
  245307	0.0468842202196346\\
  244395	0.0469758034191948\\
  243483	0.0470644901318262\\
  242571	0.0471572120825427\\
  241659	0.0472515835615694\\
  240747	0.047343755649282\\
  239835	0.0474365447966071\\
  238923	0.0475323065473803\\
  238011	0.0476244968471199\\
  237099	0.0477135206298935\\
  236187	0.0478136104207335\\
  235275	0.047906544307348\\
  234363	0.0480060586532941\\
  233451	0.0480996830561815\\
  232539	0.0481991812109569\\
  231627	0.0482964023969485\\
  230715	0.0483927717356139\\
  229803	0.0484908287032874\\
  228891	0.0485865176660057\\
  227979	0.0486807263591238\\
  227067	0.0487749186750227\\
  226155	0.0488740907992776\\
  225243	0.0489814581927894\\
  224331	0.0490828244240279\\
  223419	0.0491877633330831\\
  222507	0.0492854786366237\\
  221595	0.049388495107504\\
  220683	0.0494911914143017\\
  219771	0.0495983108666359\\
  218859	0.049702150744191\\
  217947	0.0498038996291093\\
  217035	0.0499100061681633\\
  216123	0.0500105276402472\\
  215211	0.0501252430247982\\
  214299	0.0502364788936344\\
  213387	0.0503454865290516\\
  212475	0.0504580315466069\\
  211563	0.0505746776968169\\
  210651	0.0506830358265745\\
  209739	0.0507925675496201\\
  208827	0.050905017344367\\
  207915	0.0510205007173664\\
  207003	0.0511335211157198\\
  206091	0.0512463374641856\\
  205179	0.0513630934863421\\
  204267	0.0514780011938066\\
  203355	0.051596122389985\\
  202443	0.0517114132747413\\
  201531	0.0518320724078919\\
  200619	0.05195098573624\\
  199707	0.0520773850490687\\
  198795	0.0521991812188212\\
  197883	0.0523211266857171\\
  196971	0.0524493611133839\\
  196059	0.05256743196295\\
  195147	0.0526904743364071\\
  194235	0.0528176471878019\\
  193323	0.0529451942645619\\
  192411	0.053079678409596\\
  191499	0.0532091513075836\\
  190587	0.0533416402363146\\
  189675	0.0534765563964686\\
  188763	0.0536096806850754\\
  187851	0.0537415645478925\\
  186939	0.05387938456646\\
  186027	0.0540146986930687\\
  185115	0.0541517348535408\\
  184203	0.0542899675693\\
  183291	0.0544271969047443\\
  182379	0.0545619314218109\\
  181467	0.0547018694027975\\
  180555	0.0548500971512654\\
  179643	0.0549949625035145\\
  178731	0.0551397222184756\\
  177819	0.0552831428752935\\
  176907	0.0554283465378769\\
  175995	0.0555804929704023\\
  175083	0.0557305607847358\\
  174171	0.0558871097307778\\
  173259	0.0560419643466222\\
  172347	0.0561968520185369\\
  171435	0.0563404533765333\\
  170523	0.0565034169224845\\
  169611	0.0566566114481888\\
  168699	0.0568086855062926\\
  167787	0.056967806356609\\
  166875	0.0571326137252265\\
  165963	0.0572936079102351\\
  165051	0.0574591215703001\\
  164139	0.0576225410791447\\
  163227	0.0577870740104126\\
  162315	0.057967083722857\\
  161403	0.0581377325282879\\
  160491	0.0583077333082375\\
  159579	0.0584716137841826\\
  158667	0.0586473301002168\\
  157755	0.0588188475441432\\
  156843	0.0589960696246429\\
  155931	0.0591672601983368\\
  155019	0.0593392255487641\\
  154107	0.059530976160453\\
  153195	0.0597154627018861\\
  152283	0.0598992845251321\\
  151371	0.0600906926822623\\
  150459	0.0602743552388532\\
  149547	0.0604611529377256\\
  148635	0.0606464239748483\\
  147723	0.0608372615370334\\
  146811	0.0610271083251771\\
  145899	0.0612273713280601\\
  144987	0.0614189699303304\\
  144075	0.0616177133309076\\
  143163	0.0618061677517358\\
  142251	0.0620140072778636\\
  141339	0.062219106326598\\
  140427	0.0624307098511287\\
  139515	0.0626416403493987\\
  138603	0.0628592863900803\\
  137691	0.0630722568516625\\
  136779	0.0632857626547525\\
  135867	0.0635089312410718\\
  134955	0.0637221880398299\\
  134043	0.0639518554308206\\
  133131	0.0641796488097556\\
  132219	0.0644113116492703\\
  131307	0.0646472436890035\\
  130395	0.0648737447617078\\
  129483	0.0651020141478668\\
  128571	0.0653323922395084\\
  127659	0.0655716307992546\\
  126747	0.0658051941889828\\
  125835	0.0660466784844388\\
  124923	0.066278222484836\\
  124011	0.066531264160642\\
  123099	0.0667939226091336\\
  122187	0.0670622632650771\\
  121275	0.0673333847446987\\
  120363	0.0676033569590332\\
  119451	0.0678706886297065\\
  118539	0.068136524595324\\
  117627	0.0684172958957111\\
  116715	0.0686939515827279\\
  115803	0.068960108757934\\
  114891	0.0692520980809375\\
  113979	0.0695381801793327\\
  113067	0.0698361093328349\\
  112155	0.0701462702964472\\
  111243	0.0704464799772396\\
  110331	0.0707500295362101\\
  109419	0.0710444089009634\\
  108507	0.0713622431911667\\
  107595	0.0716713153442163\\
  106683	0.071976159881406\\
  105771	0.0722961637886768\\
  104859	0.072623755761017\\
  103947	0.0729503800695607\\
  103035	0.0732749491982035\\
  102123	0.0736006463374148\\
  101211	0.0739440258856024\\
  100299	0.0742914262182989\\
  99387	0.0746286845387891\\
  98475	0.0749908675878326\\
  97563	0.0753452377210138\\
  96651	0.0757061365899091\\
  95739	0.0760735226373564\\
  94827	0.0764441711451434\\
  93915	0.0768366917329245\\
  93003	0.0772427926885104\\
  92091	0.077636813131293\\
  91179	0.0780260198945807\\
  90267	0.0784546334143312\\
  89355	0.0788468569615873\\
  88443	0.0792838122703721\\
  87531	0.0797051718993261\\
  86619	0.080138601564623\\
  85707	0.0805541016867565\\
  84795	0.0810115351437274\\
  83883	0.0814605923811689\\
  82971	0.0819142984981012\\
  82059	0.0823785854921853\\
  81147	0.0828707170448399\\
  80235	0.0833430037492673\\
  79323	0.0838643962955277\\
  78411	0.0843783161784994\\
  77499	0.0848848479171936\\
  76587	0.0854139475141466\\
  75675	0.0859586697233127\\
  74763	0.0864844903531073\\
  73851	0.0870675881157707\\
  72939	0.0875995715000292\\
  72027	0.0881855735363895\\
  71115	0.0887651035300218\\
  70203	0.0893604794742392\\
  69291	0.0899990637728834\\
  68379	0.0906204310612824\\
  67467	0.0912653688302\\
  66555	0.0918937316082525\\
  65643	0.0925627213450595\\
  64731	0.0932191787699718\\
  63819	0.0939340116626062\\
  62907	0.0946760484883711\\
  61995	0.09540321376164\\
  61083	0.0961223999102886\\
  60171	0.0969041020220421\\
  59259	0.0976691091653299\\
  58347	0.098490512839633\\
  57435	0.0993216371361639\\
  56523	0.100126529161191\\
  55611	0.10094697751143\\
  54699	0.101858203514492\\
  53787	0.102762145577144\\
  52875	0.103662618850992\\
  51963	0.10461701543454\\
  51051	0.10560145773976\\
  50139	0.106571251347644\\
  49227	0.107622328553096\\
  48315	0.108717714079839\\
  47403	0.109834177349279\\
  46491	0.110946556437607\\
  45579	0.112143461392683\\
  44667	0.113328866069249\\
  43755	0.114558613821715\\
  42843	0.115854238876342\\
  41931	0.117213597428892\\
  41019	0.118571249980805\\
  40107	0.12001118230609\\
  39195	0.121473183152797\\
  38283	0.123045007611038\\
  37371	0.12458962408044\\
  36459	0.126179376824788\\
  35547	0.127882381188443\\
  34635	0.129706464544037\\
  33723	0.131613855801022\\
  32811	0.133550108196146\\
  31899	0.135743324226736\\
  30987	0.137778989973993\\
  30075	0.140024386260503\\
  29163	0.142327009880058\\
  28251	0.144844482483559\\
  27339	0.147311335574065\\
  26427	0.150001059931124\\
  25515	0.152880361521119\\
  24603	0.15573886054591\\
  23691	0.158948406256593\\
  22779	0.162476951007921\\
  21867	0.166176266174572\\
  }--cycle;
  \addplot [color=oiOrange, line width=1pt]
    table[row sep=crcr]{%
  21867	0.163760476056642\\
  23691	0.156834403460263\\
  26427	0.148047452455931\\
  30075	0.138237930192576\\
  32811	0.131981482899366\\
  36459	0.124836635792172\\
  39195	0.120173554521601\\
  43755	0.113433161045168\\
  49227	0.106639829271129\\
  53787	0.101825513556421\\
  60171	0.0960807888110491\\
  66555	0.0911769383036063\\
  74763	0.0858530337021071\\
  83883	0.0808996107541953\\
  93002.9999999999	0.07671910663902\\
  104859	0.0721360456222921\\
  115803	0.0685344073799614\\
  134955	0.0633619125566707\\
  155019	0.0590230930230158\\
  180555	0.0545863170434639\\
  206091	0.0510223481978862\\
  238011	0.0474083694940406\\
  248955	0.0463348898504661\\
  };
  % \addlegendentry{Data-based}
  \label{fig:Ex1_data}
  
  \addplot[area legend, draw=none, fill=white!80!oiBlue, forget plot]
  table[row sep=crcr] {%
  x	y\\
  21867	0.0273601518832309\\
  22779	0.0266922812340573\\
  23691	0.0265362846415109\\
  24603	0.0262154114811167\\
  25515	0.0258158300094115\\
  26427	0.0254951608096808\\
  27339	0.0250114821231618\\
  28251	0.0243085487947142\\
  29163	0.0239066983348698\\
  30075	0.0235722357048407\\
  30987	0.023277672376322\\
  31899	0.0227772142705162\\
  32811	0.0224638897047381\\
  33723	0.02204272239901\\
  34635	0.0218021867560145\\
  35547	0.0215356168682899\\
  36459	0.0213814633893704\\
  37371	0.0210761821433777\\
  38283	0.0209523880039684\\
  39195	0.0206835733085118\\
  40107	0.0204516457845978\\
  41019	0.0199321589680344\\
  41931	0.0195321399112725\\
  42843	0.0192571389728672\\
  43755	0.0190649794183752\\
  44667	0.018864417562844\\
  45579	0.0188561800883726\\
  46491	0.0186328435358211\\
  47403	0.0184299978901869\\
  48315	0.0181942505957966\\
  49227	0.0181256978988566\\
  50139	0.0179528139965712\\
  51051	0.0178313444911495\\
  51963	0.0176562147967032\\
  52875	0.0174497656456921\\
  53787	0.0172466292289177\\
  54699	0.0170125480103369\\
  55611	0.0169491215247512\\
  56523	0.0166975075471521\\
  57435	0.0165775462130385\\
  58347	0.0163697823421864\\
  59259	0.0163500175759718\\
  60171	0.016213590689956\\
  61083	0.0160984459259938\\
  61995	0.0159182266139904\\
  62907	0.015920996959587\\
  63819	0.0158039503213609\\
  64731	0.0156722047119557\\
  65643	0.0157135875337718\\
  66555	0.0155217426664264\\
  67467	0.0153879233245902\\
  68379	0.0152794369411556\\
  69291	0.0152840328084649\\
  70203	0.0152472295551853\\
  71115	0.0151364235156644\\
  72027	0.0149553849791347\\
  72939	0.0148378428272665\\
  73851	0.0149119152973012\\
  74763	0.0149201064696999\\
  75675	0.0148020593848341\\
  76587	0.0146632445811182\\
  77499	0.014561702805533\\
  78411	0.0144432796267631\\
  79323	0.0143281667183653\\
  80235	0.0141954299954145\\
  81147	0.0141547179099377\\
  82059	0.0140705694701637\\
  82971	0.0138791224364809\\
  83883	0.0137469272149433\\
  84795	0.0136484691273297\\
  85707	0.0135854135710059\\
  86619	0.013578199649566\\
  87531	0.0135481456930261\\
  88443	0.0134628226641728\\
  89355	0.0134522051570041\\
  90267	0.0133066731221634\\
  91179	0.0132852311075796\\
  92091	0.01322527596351\\
  93003	0.0131765692737655\\
  93915	0.0130961835418484\\
  94827	0.0130003082602285\\
  95739	0.0129371738852796\\
  96651	0.0128662167757371\\
  97563	0.012830908835043\\
  98475	0.0128152408912083\\
  99387	0.012828730452763\\
  100299	0.0127245265527104\\
  101211	0.0126402661642671\\
  102123	0.0125192595790619\\
  103035	0.012448293471914\\
  103947	0.0124298743353431\\
  104859	0.0123616072614226\\
  105771	0.012275684421981\\
  106683	0.0121703944063455\\
  107595	0.0122158266994254\\
  108507	0.0120930835207729\\
  109419	0.0121075620125799\\
  110331	0.012067751886234\\
  111243	0.0120646318608086\\
  112155	0.0120293976540989\\
  113067	0.0120301127719978\\
  113979	0.0120042004343033\\
  114891	0.0119625915303009\\
  115803	0.0119134792674665\\
  116715	0.0119138339231033\\
  117627	0.0118720241069341\\
  118539	0.0117699107234411\\
  119451	0.0118026029666423\\
  120363	0.0117633747352004\\
  121275	0.0117192795092179\\
  122187	0.0117110695644287\\
  123099	0.0117016055126275\\
  124011	0.0116435933301479\\
  124923	0.0115320875197607\\
  125835	0.011519223409893\\
  126747	0.0115327458412551\\
  127659	0.0114594425354245\\
  128571	0.0114575908274059\\
  129483	0.0114356560856735\\
  130395	0.0112928268596283\\
  131307	0.0112677947584372\\
  132219	0.0112456702775275\\
  133131	0.0112482109012412\\
  134043	0.0111647727656103\\
  134955	0.0110666733854717\\
  135867	0.0110354714536049\\
  136779	0.0110057696651969\\
  137691	0.0109842348454829\\
  138603	0.0109259515386418\\
  139515	0.0108620163471767\\
  140427	0.0108046027298437\\
  141339	0.0107420275825512\\
  142251	0.0107457079410639\\
  143163	0.0106943910136895\\
  144075	0.0107202225310488\\
  144987	0.0106906275320384\\
  145899	0.0106547473812396\\
  146811	0.0105999174855407\\
  147723	0.0105241916783728\\
  148635	0.0104974294136777\\
  149547	0.0104587052334787\\
  150459	0.010392881928094\\
  151371	0.0103544077731682\\
  152283	0.0102934181398\\
  153195	0.0102710178903951\\
  154107	0.0102452053072524\\
  155019	0.0102141133378154\\
  155931	0.0101526676772247\\
  156843	0.0100946766610997\\
  157755	0.0100833768589915\\
  158667	0.010038069890585\\
  159579	0.00998467057869459\\
  160491	0.00994371071724201\\
  161403	0.00992338304106854\\
  162315	0.00995402288942319\\
  163227	0.00989145571974164\\
  164139	0.0098898055354878\\
  165051	0.00987969165254357\\
  165963	0.00985286519984912\\
  166875	0.00984427018000003\\
  167787	0.00978442199466125\\
  168699	0.00975638164127272\\
  169611	0.00975436585259109\\
  170523	0.00975365661092008\\
  171435	0.00977237474805448\\
  172347	0.009717218911324\\
  173259	0.00968527843282923\\
  174171	0.00969016521425623\\
  175083	0.00962873979976006\\
  175995	0.00960656670830594\\
  176907	0.00960217924119518\\
  177819	0.00963206343699354\\
  178731	0.00957604437791128\\
  179643	0.00950120003468398\\
  180555	0.00939946480182817\\
  181467	0.0094027497070671\\
  182379	0.0094101502787744\\
  183291	0.00938567696146535\\
  184203	0.00936663801228459\\
  185115	0.00933841531699494\\
  186027	0.00935498599927124\\
  186939	0.00930899423356289\\
  187851	0.00926391146616532\\
  188763	0.00924030733448923\\
  189675	0.00922713917192215\\
  190587	0.00917712491768099\\
  191499	0.00918474256628443\\
  192411	0.00915919866197806\\
  193323	0.00916745000891685\\
  194235	0.00910698111116688\\
  195147	0.00914190350103158\\
  196059	0.00914308906127114\\
  196971	0.00912594510274144\\
  197883	0.00911631720994998\\
  198795	0.00907171741763241\\
  199707	0.00906208845405596\\
  200619	0.00902698255124508\\
  201531	0.00899539790954225\\
  202443	0.0089643143975803\\
  203355	0.00892892598218346\\
  204267	0.00888754741326308\\
  205179	0.00884308204762348\\
  206091	0.00879080379174109\\
  207003	0.00874584022912893\\
  207915	0.00877754905839145\\
  208827	0.00873885120525543\\
  209739	0.00871141658691088\\
  210651	0.00868590880612624\\
  211563	0.00864409425452505\\
  212475	0.00859750874689055\\
  213387	0.00859267637417382\\
  214299	0.00855315217020783\\
  215211	0.00852219139634885\\
  216123	0.00853670572260575\\
  217035	0.00853658866888935\\
  217947	0.00851342257695436\\
  218859	0.00848439878722533\\
  219771	0.00845397154813035\\
  220683	0.00845508283614571\\
  221595	0.00844988837646284\\
  222507	0.00844450778688992\\
  223419	0.0084116618086364\\
  224331	0.00839888773042862\\
  225243	0.0083704251306468\\
  226155	0.00839238966493381\\
  227067	0.00838998254516436\\
  227979	0.00841053753620288\\
  228891	0.00835715192569181\\
  229803	0.00833748662982535\\
  230715	0.00829598509117264\\
  231627	0.00825976880839212\\
  232539	0.00826134341240784\\
  233451	0.00825052748253356\\
  234363	0.00822905483165918\\
  235275	0.00823680394555961\\
  236187	0.00820751818729351\\
  237099	0.00819186819444579\\
  238011	0.00819022336065058\\
  238923	0.00818596678118796\\
  239835	0.00816438472487181\\
  240747	0.00810116373794625\\
  241659	0.00809041585302264\\
  242571	0.00808356241376298\\
  243483	0.00806228947027278\\
  244395	0.0080327858113411\\
  245307	0.00802584018862104\\
  246219	0.00799434996281311\\
  247131	0.00798959370169755\\
  248043	0.00798192304969483\\
  248955	0.00799034504181007\\
  248955	0.0110263028223996\\
  248043	0.0110515111682066\\
  247131	0.0110863902273982\\
  246219	0.0111110050984184\\
  245307	0.0111365613439717\\
  244395	0.0111515987107775\\
  243483	0.0111652596010181\\
  242571	0.0111661501361488\\
  241659	0.0111994456854018\\
  240747	0.0112360421728585\\
  239835	0.0112138656332578\\
  238923	0.0112187125312331\\
  238011	0.0112327017106049\\
  237099	0.0112650932503349\\
  236187	0.0112956050756993\\
  235275	0.0112948490013555\\
  234363	0.0113247043839504\\
  233451	0.0113260400114893\\
  232539	0.0113474375752441\\
  231627	0.0113751904809824\\
  230715	0.0113983569419689\\
  229803	0.0114160367010541\\
  228891	0.0114422942700859\\
  227979	0.0114216631734122\\
  227067	0.011487029835194\\
  226155	0.0115346068558639\\
  225243	0.0115715669395801\\
  224331	0.0115808735939772\\
  223419	0.0116141077857369\\
  222507	0.0116122752835678\\
  221595	0.0116427419503261\\
  220683	0.0116846804916743\\
  219771	0.0117211558640936\\
  218859	0.0117078953638693\\
  217947	0.0116862194958145\\
  217035	0.011712132114627\\
  216123	0.0117593652685295\\
  215211	0.0118378630479785\\
  214299	0.0118493980659235\\
  213387	0.0118505133395768\\
  212475	0.0118898940579091\\
  211563	0.011878128315647\\
  210651	0.0118739712908558\\
  209739	0.011876914350453\\
  208827	0.0118914827532643\\
  207915	0.0119012223818689\\
  207003	0.0119685352146681\\
  206091	0.0119710857986992\\
  205179	0.011985999483624\\
  204267	0.0119898092887242\\
  203355	0.0119824541934643\\
  202443	0.0120047797377913\\
  201531	0.0120169033805556\\
  200619	0.0120458012157628\\
  199707	0.0120751094823617\\
  198795	0.0121137940036415\\
  197883	0.0121418527442579\\
  196971	0.0121742977004432\\
  196059	0.0122010837709028\\
  195147	0.0122420688601429\\
  194235	0.0123147719238568\\
  193323	0.0123298928907436\\
  192411	0.0123965321214018\\
  191499	0.0124471553538905\\
  190587	0.0124869461600291\\
  189675	0.0125102668373388\\
  188763	0.0125288078447262\\
  187851	0.01256709246777\\
  186939	0.0125854510285585\\
  186027	0.0126071992221362\\
  185115	0.0126672942623816\\
  184203	0.012680755132426\\
  183291	0.0127363451199524\\
  182379	0.0127800925587467\\
  181467	0.0128288151173785\\
  180555	0.0129008879063122\\
  179643	0.0128364061500491\\
  178731	0.0128731073082163\\
  177819	0.012891928351703\\
  176907	0.0129657260067573\\
  175995	0.0130161549153097\\
  175083	0.0130820053898602\\
  174171	0.0130897941401732\\
  173259	0.013162630381104\\
  172347	0.0131820543165796\\
  171435	0.0131770353852269\\
  170523	0.01325741928069\\
  169611	0.0133062165786915\\
  168699	0.0133740413958268\\
  167787	0.0133909929527908\\
  166875	0.0134210289798263\\
  165963	0.0134523234916673\\
  165051	0.0134924502452839\\
  164139	0.0135409819694091\\
  163227	0.0135767755236073\\
  162315	0.0135942130406465\\
  161403	0.0136743078924961\\
  160491	0.0137098447053845\\
  159579	0.0137037665563986\\
  158667	0.0137458284012114\\
  157755	0.0137613974729904\\
  156843	0.0138340269153048\\
  155931	0.0138729378927841\\
  155019	0.0139040233151894\\
  154107	0.0139187153761084\\
  153195	0.0139466229273691\\
  152283	0.0139901162386177\\
  151371	0.0139972944514652\\
  150459	0.0140018751906448\\
  149547	0.0139788921525864\\
  148635	0.0140081875613101\\
  147723	0.01404843141621\\
  146811	0.0140771461894183\\
  145899	0.0140979319124107\\
  144987	0.0141831231978036\\
  144075	0.0142178458462572\\
  143163	0.0143063495606825\\
  142251	0.0143619969136657\\
  141339	0.0144216784605361\\
  140427	0.0144433815393669\\
  139515	0.0144676142475143\\
  138603	0.0144838840956067\\
  137691	0.0145117983887362\\
  136779	0.0145880159617327\\
  135867	0.0146032160064526\\
  134955	0.0146422858608407\\
  134043	0.0146938097418567\\
  133131	0.0147225346854808\\
  132219	0.0148376713523351\\
  131307	0.0148940915100837\\
  130395	0.014963233739712\\
  129483	0.0149557055736476\\
  128571	0.0150336978869436\\
  127659	0.0151001689573441\\
  126747	0.0151107813647437\\
  125835	0.0151905812603531\\
  124923	0.0152239448782896\\
  124011	0.0152075079161718\\
  123099	0.015240458495187\\
  122187	0.0153685105408083\\
  121275	0.0154540383130832\\
  120363	0.015522192999614\\
  119451	0.0156121583408996\\
  118539	0.0156864671539818\\
  117627	0.0156854173994012\\
  116715	0.0157547910952637\\
  115803	0.0158076531329309\\
  114891	0.0158790880194428\\
  113979	0.0159204585362832\\
  113067	0.0160079349069706\\
  112155	0.0161686834861911\\
  111243	0.0162297117228176\\
  110331	0.0163170732227183\\
  109419	0.0164543314582734\\
  108507	0.0165336848503524\\
  107595	0.0165132475935642\\
  106683	0.016643578058557\\
  105771	0.0166895790773952\\
  104859	0.0167372436791947\\
  103947	0.0167724418642191\\
  103035	0.0168879934640329\\
  102123	0.016963431599331\\
  101211	0.0169825845031428\\
  100299	0.0170491863553809\\
  99387	0.0171154729722605\\
  98475	0.0172531215996351\\
  97563	0.0173280568482067\\
  96651	0.0174640074601819\\
  95739	0.0175597973320746\\
  94827	0.0176313923749867\\
  93915	0.0176460337721201\\
  93003	0.0177261123273236\\
  92091	0.0177953482097788\\
  91179	0.0179236059145679\\
  90267	0.0180162233281103\\
  89355	0.0180745690378439\\
  88443	0.0182349792773919\\
  87531	0.0183515374269153\\
  86619	0.0185528265421657\\
  85707	0.0187440724642668\\
  84795	0.0189089904391228\\
  83883	0.0189681888754492\\
  82971	0.0190389693946804\\
  82059	0.0190257865773155\\
  81147	0.0190931128499552\\
  80235	0.0192269615488703\\
  79323	0.0192317335641504\\
  78411	0.0193686748502737\\
  77499	0.019412481229469\\
  76587	0.0195311187671597\\
  75675	0.0195974694545733\\
  74763	0.0196446669893343\\
  73851	0.0198449156389499\\
  72939	0.0200389927143991\\
  72027	0.0201607941431935\\
  71115	0.0202486193624675\\
  70203	0.0203607158288766\\
  69291	0.0205255859408759\\
  68379	0.020765970583789\\
  67467	0.0208995798541724\\
  66555	0.0211391526619903\\
  65643	0.0211750623627468\\
  64731	0.0214754341041749\\
  63819	0.0216350416664604\\
  62907	0.02177682357265\\
  61995	0.0219903987388744\\
  61083	0.0221219546539341\\
  60171	0.0223315707707708\\
  59259	0.0225765297963887\\
  58347	0.0228197195549091\\
  57435	0.0229282814041325\\
  56523	0.0231466258753116\\
  55611	0.0233055635315966\\
  54699	0.0235227594872552\\
  53787	0.0236616625156888\\
  52875	0.0239360378055144\\
  51963	0.0239399604513029\\
  51051	0.0240908088730569\\
  50139	0.0243232502073112\\
  49227	0.0245211989954759\\
  48315	0.0248517564256711\\
  47403	0.0250283714366241\\
  46491	0.0252633796127478\\
  45579	0.0254978784480478\\
  44667	0.0259465954313602\\
  43755	0.0262283657864889\\
  42843	0.0264537470830828\\
  41931	0.0267206887834616\\
  41019	0.0268602894367095\\
  40107	0.0270040165311315\\
  39195	0.027272721712524\\
  38283	0.0276144700203387\\
  37371	0.0280310254681103\\
  36459	0.028547851790913\\
  35547	0.0290080262783067\\
  34635	0.0294071073394385\\
  33723	0.0298286069634406\\
  32811	0.0300271843174771\\
  31899	0.030458100271464\\
  30987	0.0306602972519014\\
  30075	0.0311856556166998\\
  29163	0.0318379906954355\\
  28251	0.0324498963203761\\
  27339	0.0327017073003434\\
  26427	0.0332806857761489\\
  25515	0.034040073203607\\
  24603	0.0347153344778403\\
  23691	0.0356497332900602\\
  22779	0.0365840852372202\\
  21867	0.0372666921837217\\
  }--cycle;
  \addplot [color=oiBlue, line width=1pt]
    table[row sep=crcr]{%
  21867	0.032313422033476\\
  24603	0.0304653729794788\\
  33723	0.0259356646812252\\
  50139	0.0211380321019412\\
  77499	0.0169870920175006\\
  86619	0.0160655130958656\\
  92091.0000000001	0.0155103120866444\\
  102123	0.0147413455891963\\
  114891	0.0139208397748716\\
  126747	0.013321763602999\\
  248955	0.00950832393210455\\
  };
  % \addlegendentry{Monte Carlo}
  \label{fig:Ex1_Monte}
  
  \end{axis}
  \end{tikzpicture}%

==> figures/compBounds/errorCompSamples_nx25_T25000_delta005_nMC100_rel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
  \definecolor{oiBlue}{HTML}{0072B2}
  \definecolor{oiOrange}{HTML}{E69F00}

  \begin{axis}[%
  width=7.845cm,
  height=2cm,
  at={(0in,0in)},
  scale only axis,
  ymode=log,
  xmin=21867,
  xmax=248955,
  % xminorticks=true,
  xlabel style={font=\color{white!15!black}},
  xlabel={$T$},
  ymin=0,
  ymax=100,
  ylabel style={font=\color{white!15!black}},
  ylabel={$\sqrt{T}\Vert \hat B_1- B_1\Vert_2$},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids
  ]
  \addplot [color=black, line width=1pt, forget plot]
    table[row sep=crcr]{%
  21867.0000000002	56.7307362327346\\
  22779	56.45372948859\\
  23690.9999999999	56.1953379347054\\
  24603.0000000001	55.9536108662063\\
  25515.0000000001	55.7268689098294\\
  26427.0000000002	55.5136577135578\\
  27338.9999999999	55.312710894452\\
  28251.0000000001	55.1229201422191\\
  30075.0000000002	54.7730224823402\\
  31898.9999999999	54.4574387024613\\
  33723.0000000001	54.1710014531517\\
  35546.9999999999	53.9095608910571\\
  37371.0000000002	53.6697422700124\\
  39195.0000000001	53.4487702931486\\
  41019.0000000003	53.2443395938044\\
  42843.0000000003	53.0545177208343\\
  44666.9999999997	52.8776714354104\\
  46491.0000000001	52.7124099949166\\
  49227	52.4836765633477\\
  51962.9999999997	52.2750010461166\\
  54699	52.0836544875127\\
  57435.0000000002	51.9073970492015\\
  60171	51.7443713104023\\
  62906.9999999997	51.593022611382\\
  65643.0000000001	51.4520387153053\\
  69291.0000000003	51.2782777529505\\
  72938.9999999997	51.1187613384766\\
  76587.0000000005	50.971667148741\\
  80234.9999999994	50.8354812831006\\
  83882.9999999999	50.7089345127403\\
  88442.9999999997	50.5626870366428\\
  93003.0000000003	50.4280815332737\\
  97563.0000000003	50.3036675296489\\
  102122.999999999	50.1882341114373\\
  107595	50.060143770538\\
  113067	49.9420504905748\\
  118539	49.8327306515036\\
  124923.000000001	49.7149214450717\\
  131307.000000001	49.6063076190255\\
  137691	49.5057627587235\\
  144987	49.3995317583343\\
  152283	49.3014362437102\\
  160491.000000001	49.1995901393752\\
  168699.000000001	49.1056450473585\\
  177818.999999999	49.0093620317957\\
  186939.000000002	48.9205498155806\\
  196971	48.8304019572205\\
  207003	48.7471854123762\\
  217946.999999999	48.6633271697894\\
  228891	48.5858149651882\\
  240746.999999999	48.5081302807108\\
  248954.999999999	48.457764137259\\
  };
  
  \addplot[area legend, draw=none, fill=white!80!oiOrange, forget plot]
  table[row sep=crcr] {%
  x	y\\
  21867	23.8588369090579\\
  22779	23.82910985524\\
  23691	23.8143799168207\\
  24603	23.8055532520544\\
  25515	23.7684360826849\\
  26427	23.7495755078017\\
  27339	23.7396675654914\\
  28251	23.701098061519\\
  29163	23.6842750062625\\
  30075	23.6636127648128\\
  30987	23.6515265298742\\
  31899	23.6131166907964\\
  32811	23.6227331841274\\
  33723	23.6087999816249\\
  34635	23.6005679277141\\
  35547	23.597529624473\\
  36459	23.5802206126557\\
  37371	23.5548566942141\\
  38283	23.5388075707359\\
  39195	23.5343354910932\\
  40107	23.5273679882948\\
  41019	23.5151867703633\\
  41931	23.5013314779093\\
  42843	23.4967280285735\\
  43755	23.4921848405111\\
  44667	23.4822535212694\\
  45579	23.472554513283\\
  46491	23.4638995552106\\
  47403	23.4554164721991\\
  48315	23.4466808018502\\
  49227	23.4423592167014\\
  50139	23.4367515605924\\
  51051	23.4194559036924\\
  51963	23.4093908141161\\
  52875	23.4076008475636\\
  53787	23.3981741146477\\
  54699	23.3947850076529\\
  55611	23.394087524914\\
  56523	23.3852552829674\\
  57435	23.375349380155\\
  58347	23.372280599393\\
  59259	23.3682141022228\\
  60171	23.3664471236041\\
  61083	23.3641162391821\\
  61995	23.35307980421\\
  62907	23.349108321449\\
  63819	23.3515867682636\\
  64731	23.3445657237063\\
  65643	23.3394216160831\\
  66555	23.3371395631688\\
  67467	23.3281673280304\\
  68379	23.3310963081574\\
  69291	23.32507422887\\
  70203	23.3248330639821\\
  71115	23.3198165175048\\
  72027	23.3133078594153\\
  72939	23.3091791201564\\
  73851	23.3006284098058\\
  74763	23.3019854444979\\
  75675	23.2937178218929\\
  76587	23.2934364192642\\
  77499	23.2942802192329\\
  78411	23.2905266815034\\
  79323	23.2859120479472\\
  80235	23.2892486233196\\
  81147	23.2799865178917\\
  82059	23.2817300311617\\
  82971	23.2748973128575\\
  83883	23.268125304155\\
  84795	23.261832844566\\
  85707	23.2581438031492\\
  86619	23.2468344577259\\
  87531	23.2445953286125\\
  88443	23.2419609881922\\
  89355	23.2434628971863\\
  90267	23.2346048187349\\
  91179	23.2413736375973\\
  92091	23.2381289936105\\
  93003	23.2368550857509\\
  93915	23.2391100191307\\
  94827	23.2405858056949\\
  95739	23.2368561333788\\
  96651	23.230282334438\\
  97563	23.2274395877424\\
  98475	23.2225156774196\\
  99387	23.2211594388903\\
  100299	23.2153906813092\\
  101211	23.2096171022734\\
  102123	23.2081643427954\\
  103035	23.2057523457374\\
  103947	23.2012721928122\\
  104859	23.201120585083\\
  105771	23.1959080077656\\
  106683	23.1926169593687\\
  107595	23.1869116567239\\
  108507	23.1812905657688\\
  109419	23.1800469814833\\
  110331	23.177034101007\\
  111243	23.1760460175184\\
  112155	23.1718117288769\\
  113067	23.1776772854848\\
  113979	23.1797666734773\\
  114891	23.177292965714\\
  115803	23.177283574216\\
  116715	23.1732752721277\\
  117627	23.1716893104416\\
  118539	23.1720756121524\\
  119451	23.1686934608677\\
  120363	23.165983024439\\
  121275	23.1657219532942\\
  122187	23.1676351797018\\
  123099	23.1705349184551\\
  124011	23.1704664972284\\
  124923	23.170409259634\\
  125835	23.1629798718277\\
  126747	23.1612909332857\\
  127659	23.1562709552576\\
  128571	23.1549247957593\\
  129483	23.1502692741241\\
  130395	23.1454845172224\\
  131307	23.141973259317\\
  132219	23.1410031951062\\
  133131	23.1404457372991\\
  134043	23.142435998729\\
  134955	23.1444212003649\\
  135867	23.1406481865571\\
  136779	23.1425021416872\\
  137691	23.1386335646727\\
  138603	23.1345843397324\\
  139515	23.133488902448\\
  140427	23.1327298118423\\
  141339	23.1334811267807\\
  142251	23.1330307045602\\
  143163	23.1334430901559\\
  144075	23.128834161395\\
  144987	23.1258838034007\\
  145899	23.1236722697255\\
  146811	23.1223407589618\\
  147723	23.1218285533053\\
  148635	23.1185868880455\\
  149547	23.115832726594\\
  150459	23.1126195536849\\
  151371	23.112080795151\\
  152283	23.1124242218784\\
  153195	23.1114281880345\\
  154107	23.1103167481121\\
  155019	23.1143700177035\\
  155931	23.110912431354\\
  156843	23.1090970597212\\
  157755	23.1060353804854\\
  158667	23.104107940363\\
  159579	23.1036796023727\\
  160491	23.0994364737063\\
  161403	23.0982025188039\\
  162315	23.0984230835887\\
  163227	23.1006420578689\\
  164139	23.0986272198582\\
  165051	23.0982072735085\\
  165963	23.0987543217996\\
  166875	23.0962060561219\\
  167787	23.098379661744\\
  168699	23.0970808066061\\
  169611	23.0958790758723\\
  170523	23.0937037092784\\
  171435	23.0955132929441\\
  172347	23.0905150128199\\
  173259	23.088303469507\\
  174171	23.0877441598645\\
  175083	23.0889347287554\\
  175995	23.0852595480827\\
  176907	23.0849621253267\\
  177819	23.083015211434\\
  178731	23.0827828234243\\
  179643	23.0828114430804\\
  180555	23.0826041434537\\
  181467	23.0836291553735\\
  182379	23.0812933149131\\
  183291	23.079831041459\\
  184203	23.0797992936772\\
  185115	23.0789323956838\\
  186027	23.0789951487357\\
  186939	23.0779542996686\\
  187851	23.077672666419\\
  188763	23.0765076989395\\
  189675	23.0765130495141\\
  190587	23.0763990104319\\
  191499	23.0760609115939\\
  192411	23.0759402772434\\
  193323	23.0767003453987\\
  194235	23.0756177383974\\
  195147	23.0738165389811\\
  196059	23.0717765565056\\
  196971	23.0686238444643\\
  197883	23.0690169217291\\
  198795	23.0659331331582\\
  199707	23.0657540975914\\
  200619	23.0655143223041\\
  201531	23.0642272825413\\
  202443	23.0628489491251\\
  203355	23.0614991155231\\
  204267	23.0625534953838\\
  205179	23.0615749251109\\
  206091	23.0610562792968\\
  207003	23.0582635632081\\
  207915	23.0559015797472\\
  208827	23.0546880677341\\
  209739	23.0534254877615\\
  210651	23.0518636411737\\
  211563	23.0491409808104\\
  212475	23.0502543713994\\
  213387	23.0521272240733\\
  214299	23.0512970790203\\
  215211	23.0519363909086\\
  216123	23.054023287313\\
  217035	23.050944342816\\
  217947	23.0491990802525\\
  218859	23.0473752418298\\
  219771	23.0455247907731\\
  220683	23.0436582551834\\
  221595	23.0422371219707\\
  222507	23.0418393639233\\
  223419	23.0391501377894\\
  224331	23.0402951120096\\
  225243	23.038130678562\\
  226155	23.038603798651\\
  227067	23.0382864157772\\
  227979	23.0350069234794\\
  228891	23.0309090978983\\
  229803	23.0280280792544\\
  230715	23.0273148815262\\
  231627	23.0260836369284\\
  232539	23.0251904490962\\
  233451	23.0262278205988\\
  234363	23.023596299929\\
  235275	23.0244476912978\\
  236187	23.0242097414742\\
  237099	23.0259591273192\\
  238011	23.0233823565994\\
  238923	23.0228719277922\\
  239835	23.0232379635762\\
  240747	23.0233982216303\\
  241659	23.0234098141357\\
  242571	23.0214622248307\\
  243483	23.0211332129056\\
  244395	23.0213839029588\\
  245307	23.0214561445503\\
  246219	23.0207780578567\\
  247131	23.0194013141232\\
  248043	23.0204723261169\\
  248955	23.0215013060224\\
  248955	23.2164472148825\\
  248043	23.2179538158383\\
  247131	23.2192665700545\\
  246219	23.2205741337814\\
  245307	23.2210400674734\\
  244395	23.2231097592603\\
  243483	23.223500408258\\
  242571	23.2256331012148\\
  241659	23.2283229104805\\
  240747	23.2296757803586\\
  239835	23.2310761800579\\
  238923	23.233672803776\\
  238011	23.2342637414172\\
  237099	23.233055190572\\
  236187	23.2369719416441\\
  235275	23.2371432673522\\
  234363	23.2402382372121\\
  233451	23.2402119227332\\
  232539	23.2427526751621\\
  231627	23.243920023406\\
  230715	23.2444038876764\\
  229803	23.2454229839768\\
  228891	23.2450310869441\\
  227979	23.2436577376009\\
  227067	23.2420036472493\\
  226155	23.2424437339437\\
  225243	23.2464885957996\\
  224331	23.2473894943032\\
  223419	23.2496878575068\\
  222507	23.2482794717582\\
  221595	23.2490799856166\\
  220683	23.2494320633087\\
  219771	23.2515590598182\\
  218859	23.2518433004532\\
  217947	23.2508479947701\\
  217035	23.2515822389203\\
  216123	23.2494096800862\\
  215211	23.2535210972655\\
  214299	23.255691843689\\
  213387	23.2565088409837\\
  212475	23.2586349778414\\
  211563	23.2623176700104\\
  210651	23.2618570770705\\
  209739	23.261609636388\\
  208827	23.262367609225\\
  207915	23.2641734832944\\
  207003	23.264515879793\\
  206091	23.2644261985121\\
  205179	23.2657805224637\\
  204267	23.2659494906095\\
  203355	23.2672197612591\\
  202443	23.2668606869601\\
  201531	23.2685597983667\\
  200619	23.2691127019971\\
  199707	23.2726486433745\\
  198795	23.2737529158185\\
  197883	23.2745520129265\\
  196971	23.2777686359296\\
  196059	23.2760967041823\\
  195147	23.2762518628913\\
  194235	23.2778462957828\\
  193323	23.2792138076841\\
  192411	23.2832301627498\\
  191499	23.2846431840056\\
  190587	23.2869710319174\\
  189675	23.2899458949003\\
  188763	23.2917251109244\\
  187851	23.292551334754\\
  186939	23.295529376315\\
  186027	23.2969972828942\\
  185115	23.2987799875765\\
  184203	23.3006443858059\\
  183291	23.3016426816466\\
  182379	23.3011389906092\\
  181467	23.3024185217787\\
  180555	23.3067737847391\\
  179643	23.3092371164472\\
  178731	23.3111938849395\\
  177819	23.312121972332\\
  176907	23.3133365080499\\
  175995	23.3169939108497\\
  175083	23.3192942702035\\
  174171	23.323814182746\\
  173259	23.327126861063\\
  172347	23.3299523855451\\
  171435	23.32760126395\\
  170523	23.3327642974112\\
  169611	23.3333773074964\\
  168699	23.3330222071981\\
  167787	23.3350454460114\\
  166875	23.3388650128021\\
  165963	23.3405889299293\\
  165051	23.3436123297632\\
  164139	23.3452375675409\\
  163227	23.3467645921675\\
  162315	23.3539733326993\\
  161403	23.3568295210136\\
  160491	23.3588522818016\\
  159579	23.3578545589029\\
  158667	23.3610065392598\\
  157755	23.3618955278049\\
  156843	23.3644547144408\\
  155931	23.3640265626463\\
  155019	23.3633082735041\\
  154107	23.3697564847186\\
  153195	23.3727114372053\\
  152283	23.3747700339441\\
  151371	23.3791410041494\\
  150459	23.3798466837311\\
  149547	23.3811181848572\\
  148635	23.3811431822565\\
  147723	23.3826493187526\\
  146811	23.3831001906438\\
  145899	23.3868522480404\\
  144987	23.3865985340031\\
  144075	23.388366542737\\
  143163	23.3855297054595\\
  142251	23.3893126880917\\
  141339	23.3913224660656\\
  140427	23.3950286811236\\
  139515	23.3977218306961\\
  138603	23.402150157535\\
  137691	23.4040570581342\\
  136779	23.4053818172856\\
  135867	23.4094816500902\\
  134955	23.4091244023047\\
  134043	23.4139786892346\\
  133131	23.4173061285407\\
  132219	23.4211964673895\\
  131307	23.4257741808137\\
  130395	23.4260700249296\\
  129483	23.4261436272157\\
  128571	23.4261042526703\\
  127659	23.428350031258\\
  126747	23.4276657624998\\
  125835	23.4288897320226\\
  124923	23.425671839991\\
  124011	23.4291147984948\\
  123099	23.4349597263573\\
  122187	23.4417865516784\\
  121275	23.4485551715946\\
  120363	23.4538835225904\\
  119451	23.4572529238305\\
  118539	23.4590600823857\\
  117627	23.4649382489602\\
  116715	23.4683111093111\\
  115803	23.4670145685156\\
  114891	23.4733967973043\\
  113979	23.4766292847573\\
  113067	23.4826968073869\\
  112155	23.4916706913303\\
  111243	23.496092521117\\
  110331	23.5004080241616\\
  109419	23.5004552721992\\
  108507	23.5070088743471\\
  107595	23.5093932077773\\
  106683	23.5091150905315\\
  105771	23.5124864543056\\
  104859	23.5169805883269\\
  103947	23.5197953619295\\
  103035	23.5205738700447\\
  102123	23.5203299762879\\
  101211	23.524313041674\\
  100299	23.5281075852214\\
  99387	23.527218036525\\
  98475	23.5326791094784\\
  97563	23.5341425934937\\
  96651	23.5360869541418\\
  95739	23.5384559191738\\
  94827	23.5402126507217\\
  93915	23.5470301079687\\
  93003	23.5562657996306\\
  92091	23.560054700603\\
  91179	23.5606282330156\\
  90267	23.5712764812081\\
  89355	23.5691443082876\\
  88443	23.5785045750216\\
  87531	23.5812839504892\\
  86619	23.5856767681842\\
  85707	23.5828237798129\\
  84795	23.5902196286891\\
  83883	23.5930746076606\\
  82971	23.5951573877678\\
  82059	23.5981219201945\\
  81147	23.6068114305998\\
  80235	23.6075586442226\\
  79323	23.6198530024019\\
  78411	23.6275859030576\\
  77499	23.6307891007006\\
  76587	23.63776021713\\
  75675	23.6464473072177\\
  74763	23.6473016003259\\
  73851	23.6610876472716\\
  72939	23.6582100947986\\
  72027	23.6671087826773\\
  71115	23.6713415113702\\
  70203	23.6768174671949\\
  69291	23.6906188834393\\
  68379	23.6966795869605\\
  67467	23.7056415298451\\
  66555	23.7069799031033\\
  65643	23.7153929374857\\
  64731	23.7170915917711\\
  63819	23.7300070727539\\
  62907	23.7459533684757\\
  61995	23.7542507625281\\
  61083	23.7566273162622\\
  60171	23.7703609264767\\
  59259	23.7757587731507\\
  58347	23.7905051895592\\
  57435	23.8030266143137\\
  56523	23.804648001343\\
  55611	23.8053007406816\\
  54699	23.8224105853165\\
  53787	23.8326219699244\\
  52875	23.8367678319662\\
  51963	23.8478611435369\\
  51051	23.8600879457011\\
  50139	23.8631570351548\\
  49227	23.8783365615836\\
  48315	23.8968855827393\\
  47403	23.9133497319553\\
  46491	23.9220432378573\\
  45579	23.941775441187\\
  44667	23.9515672135838\\
  43755	23.9630224181537\\
  42843	23.9801483416807\\
  41931	24.0018990673906\\
  41019	24.0144106296104\\
  40107	24.0343180122762\\
  39195	24.0489293516275\\
  38283	24.0750378823616\\
  37371	24.0851433246239\\
  36459	24.0929930025201\\
  35547	24.1108316906489\\
  34635	24.1389968334068\\
  33723	24.1693356956674\\
  32811	24.1910086982587\\
  31899	24.2441529249984\\
  30987	24.2534074466837\\
  30075	24.2832323751388\\
  29163	24.3054364674325\\
  28251	24.3455095637087\\
  27339	24.3572065788165\\
  26427	24.3847473488989\\
  25515	24.4202152327574\\
  24603	24.4281752042157\\
  23691	24.46514950533\\
  22779	24.5221806764722\\
  21867	24.5733065811748\\
  }--cycle;
  \addplot [color=oiOrange, line width=1pt, forget plot]
    table[row sep=crcr]{%
  21867	24.2160717451163\\
  22779	24.1756452658561\\
  23691.0000000001	24.1397647110754\\
  25515.0000000001	24.0943256577211\\
  26427	24.0671614283503\\
  27338.9999999999	24.048437072154\\
  28251.0000000001	24.0233038126139\\
  29163	23.9948557368475\\
  30987	23.9524669882789\\
  31898.9999999999	23.9286348078974\\
  32811	23.9068709411931\\
  33723.0000000001	23.8890678386461\\
  34634.9999999999	23.8697823805604\\
  35546.9999999999	23.854180657561\\
  37371.0000000002	23.820000009419\\
  38283	23.8069227265488\\
  39195.0000000001	23.7916324213603\\
  40107.0000000001	23.7808430002855\\
  41018.9999999999	23.7647986999869\\
  42842.9999999999	23.7384381851271\\
  44667.0000000001	23.7169103674266\\
  45579.0000000001	23.707164977235\\
  46491.0000000001	23.692971396534\\
  47403.0000000002	23.6843831020772\\
  48315.0000000001	23.6717831922947\\
  49227	23.6603478891425\\
  51050.9999999999	23.6397719246968\\
  51963.0000000001	23.6286259788265\\
  52875.0000000001	23.6221843397649\\
  54699	23.6085977964847\\
  55611.0000000003	23.5996941327978\\
  56523	23.5949516421552\\
  57435.0000000002	23.5891879972344\\
  58346.9999999999	23.5813928944761\\
  59259.0000000002	23.5719864376867\\
  60171	23.5684040250404\\
  61083.0000000003	23.5603717777222\\
  61995.0000000001	23.5536652833691\\
  62907.0000000002	23.5475308449624\\
  63819.0000000003	23.5407969205087\\
  64730.9999999999	23.5308286577387\\
  65643.0000000001	23.5274072767844\\
  67466.9999999998	23.5169044289377\\
  68379.0000000001	23.513887947559\\
  69291.0000000003	23.5078465561546\\
  70203.0000000001	23.5008252655885\\
  72026.9999999998	23.4902083210463\\
  72939.0000000002	23.4836946074775\\
  73851	23.4808580285387\\
  74763	23.4746435224119\\
  76586.9999999999	23.4655983181971\\
  77498.9999999998	23.4625346599667\\
  78411.0000000003	23.4590562922805\\
  79323	23.4528825251746\\
  80235.0000000001	23.4484036337711\\
  81147.0000000003	23.4433989742458\\
  82059	23.4399259756781\\
  83882.9999999999	23.4305999559078\\
  84795.0000000001	23.4260262366275\\
  85707.0000000002	23.420483791481\\
  86619	23.4162556129551\\
  87530.9999999999	23.4129396395509\\
  88442.9999999997	23.4102327816069\\
  89355.0000000001	23.4063036027369\\
  90267	23.4029406499715\\
  92091.0000000001	23.3990918471067\\
  93003.0000000003	23.3965604426907\\
  93914.9999999997	23.3930700635497\\
  95739.0000000002	23.3876560262763\\
  96650.9999999997	23.3831846442899\\
  97563.0000000003	23.380791090618\\
  99387.0000000002	23.3741887377077\\
  100299	23.3717491332653\\
  101211	23.3669650719737\\
  102123	23.3642471595417\\
  103035	23.3631631078911\\
  103947	23.3605337773708\\
  104859	23.359050586705\\
  105771.000000001	23.3541972310356\\
  106683	23.3508660249501\\
  107595	23.3481524322506\\
  109419	23.3402511268413\\
  110331	23.3387210625843\\
  111243	23.3360692693177\\
  112155	23.3317412101036\\
  113067	23.3301870464358\\
  113979	23.3281979791173\\
  115803	23.3221490713658\\
  116715	23.3207931907194\\
  118539	23.315567847269\\
  119451	23.3129731923491\\
  121275	23.3071385624444\\
  122187	23.3047108656901\\
  123099	23.3027473224062\\
  124011	23.2997906478616\\
  124923	23.2980405498125\\
  125835	23.2959348019251\\
  126747.000000001	23.2944783478928\\
  131307	23.2838737200653\\
  132219	23.2810998312478\\
  133131	23.2788759329199\\
  134043	23.2782073439818\\
  136779	23.2739419794864\\
  138603	23.2683672486337\\
  139515	23.265605366572\\
  141339	23.2624017964232\\
  142251	23.261171696326\\
  143163	23.2594863978077\\
  144075	23.258600352066\\
  144987	23.2562411687019\\
  145899	23.255262258883\\
  146811	23.2527204748028\\
  147723	23.252238936029\\
  148635.000000001	23.249865035151\\
  149547	23.2484754557256\\
  150459	23.246233118708\\
  151371	23.2456108996502\\
  152283	23.2435971279112\\
  153195	23.2420698126199\\
  154107	23.2400366164154\\
  156843.000000001	23.236775887081\\
  157755	23.2339654541452\\
  158667	23.2325572398114\\
  161403	23.2275160199088\\
  162315	23.226198208144\\
  163227	23.2237033250182\\
  164139.000000001	23.2219323936995\\
  165963	23.2196716258645\\
  166875.000000001	23.217535534462\\
  167787.000000001	23.2167125538777\\
  168699.000000001	23.2150515069021\\
  169611	23.2146281916843\\
  172347.000000001	23.2102336991825\\
  173259	23.207715165285\\
  175083	23.2041144994795\\
  175995	23.2011267294662\\
  177819.000000001	23.197568591883\\
  178731.000000001	23.1969883541819\\
  179643	23.1960242797638\\
  181467.000000001	23.1930238385761\\
  182379	23.1912161527612\\
  184203	23.1902218397416\\
  185115	23.1888561916301\\
  186027	23.1879962158149\\
  186939	23.1867418379918\\
  187851	23.1851120005865\\
  189675.000000001	23.1832294722072\\
  191499.000000001	23.1803520477998\\
  192411	23.1795852199966\\
  193323	23.1779570765414\\
  194235.000000001	23.1767320170901\\
  195146.999999999	23.1750342009362\\
  196059.000000001	23.1739366303439\\
  196971	23.1731962401969\\
  197883	23.1717844673278\\
  198795	23.1698430244884\\
  199707	23.169201370483\\
  200619	23.1673135121506\\
  201531.000000001	23.166393540454\\
  202443.000000001	23.1648548180426\\
  203355.000000001	23.1643594383911\\
  204267.000000001	23.1642514929967\\
  205179.000000001	23.1636777237873\\
  206091	23.1627412389045\\
  209739	23.1575175620748\\
  210651	23.1568603591221\\
  212475	23.1544446746204\\
  213386.999999999	23.1543180325285\\
  219771	23.1485419252956\\
  220683.000000001	23.146545159246\\
  222507	23.1450594178408\\
  224331	23.1438423031564\\
  226154.999999999	23.1405237662973\\
  227067.000000001	23.1401450315132\\
  227978.999999999	23.1393323305402\\
  229803	23.1367255316156\\
  233451	23.133219871666\\
  235274.999999999	23.130795479325\\
  236187	23.1305908415591\\
  237099	23.1295071589456\\
  241659.000000001	23.1258663623081\\
  242571.000000001	23.1235476630227\\
  243483.000000001	23.1223168105818\\
  244395	23.1222468311096\\
  245307	23.1212481060118\\
  246219	23.1206760958191\\
  247131	23.1193339420888\\
  248955.000000001	23.1189742604524\\
  };
  
  \addplot[area legend, draw=none, fill=white!80!oiBlue, forget plot]
  table[row sep=crcr] {%
  x	y\\
  21867	4.04588101424688\\
  22779	4.02858952625749\\
  23691	4.08443334765193\\
  24603	4.11197733479336\\
  25515	4.12366977007062\\
  26427	4.14459107988357\\
  27339	4.13552585442367\\
  28251	4.08578909610013\\
  29163	4.08258936946631\\
  30075	4.08793134188263\\
  30987	4.09759770092607\\
  31899	4.06807678481095\\
  32811	4.06906560079991\\
  33723	4.04788655469163\\
  34635	4.05749180593924\\
  35547	4.06030626611887\\
  36459	4.08262792848522\\
  37371	4.07435909214549\\
  38283	4.09955303929152\\
  39195	4.09487740689173\\
  40107	4.09579631844446\\
  41019	4.0368896361516\\
  41931	3.99960807452325\\
  42843	3.98594866864223\\
  43755	3.98795441009052\\
  44667	3.98691331584913\\
  45579	4.02565092737414\\
  46491	4.01757118941146\\
  47403	4.0126215331473\\
  48315	3.99921878813736\\
  49227	4.02157731263877\\
  50139	4.01994735170737\\
  51051	4.02889748735666\\
  51963	4.02480377635801\\
  52875	4.01249762960818\\
  53787	3.99984247467549\\
  54699	3.97886365379488\\
  55611	3.99693923615867\\
  56523	3.96975999257732\\
  57435	3.97290847278327\\
  58347	3.95414117091515\\
  59259	3.98011282323715\\
  60171	3.97715777322564\\
  61083	3.97872692100666\\
  61995	3.96344663638067\\
  62907	3.99318790146205\\
  63819	3.9924607313736\\
  64731	3.98736740124741\\
  65643	4.02596096361276\\
  66555	4.00433887071647\\
  67467	3.99692236931793\\
  68379	3.99547781028408\\
  69291	4.02324403263872\\
  70203	4.03988287867918\\
  71115	4.03648997242306\\
  72027	4.01370325092848\\
  72939	4.00728904205832\\
  73851	4.05239357691849\\
  74763	4.07957838633768\\
  75675	4.071911750245\\
  76587	4.05795855947526\\
  77499	4.05378034346375\\
  78411	4.04440199282128\\
  79323	4.03543346915793\\
  80235	4.02096674011045\\
  81147	4.03215717769682\\
  82059	4.03064718651896\\
  82971	3.99783779263466\\
  83883	3.98146232340944\\
  84795	3.97437702838075\\
  85707	3.97723278532425\\
  86619	3.99621433087135\\
  87531	4.00830539570731\\
  88443	4.0037583548253\\
  89355	4.02117442378946\\
  90267	3.99791902093419\\
  91179	4.01158987140798\\
  92091	4.01340823462101\\
  93003	4.0183783798671\\
  93915	4.01339804206133\\
  94827	4.00331400532367\\
  95739	4.0029840430684\\
  96651	3.99994518865661\\
  97563	4.00774418213565\\
  98475	4.02151570323214\\
  99387	4.04434756366484\\
  100299	4.02985976905953\\
  101211	4.02133336151225\\
  102123	4.00074090393758\\
  103035	3.99578586359944\\
  103947	4.00749249644763\\
  104859	4.0029281735859\\
  105771	3.99235379255857\\
  106683	3.97513848012126\\
  107595	4.00699599073331\\
  108507	3.98351017189182\\
  109419	4.00500509376683\\
  110331	4.00843780730436\\
  111243	4.02393003208054\\
  112155	4.02859121534029\\
  113067	4.04517796713332\\
  113979	4.05271122611029\\
  114891	4.05478917601372\\
  115803	4.05413791490259\\
  116715	4.07019183741868\\
  117627	4.07172351541066\\
  118539	4.05232060873956\\
  119451	4.07917833954173\\
  120363	4.08111125367877\\
  121275	4.0811875592645\\
  122187	4.09363447720319\\
  123099	4.10556294959459\\
  124011	4.10031416418512\\
  124923	4.07595266951789\\
  125835	4.08624053868967\\
  126747	4.10583569006501\\
  127659	4.09439002218719\\
  128571	4.10832525806297\\
  129483	4.11497747713247\\
  130395	4.07786776861398\\
  131307	4.08303278631206\\
  132219	4.08914282652149\\
  133131	4.10414832361495\\
  134043	4.08763357752657\\
  134955	4.06547769260927\\
  135867	4.06769034598699\\
  136779	4.07033478623471\\
  137691	4.07589123801668\\
  138603	4.06766880766873\\
  139515	4.05714849729589\\
  140427	4.0488726038131\\
  141339	4.03847380584139\\
  142251	4.05287021627724\\
  143163	4.04642461796072\\
  144075	4.06909767373843\\
  144987	4.0706871908133\\
  145899	4.06976483458875\\
  146811	4.06145628359553\\
  147723	4.04494675074958\\
  148635	4.04709600468151\\
  149547	4.04451802922814\\
  150459	4.03129963179312\\
  151371	4.02853001917244\\
  152283	4.01684734281094\\
  153195	4.02009004798343\\
  154107	4.02190537781724\\
  155019	4.02154690164914\\
  155931	4.00909551155907\\
  156843	3.99783607968808\\
  157755	4.00495430602331\\
  158667	3.99846703941661\\
  159579	3.9886103375993\\
  160491	3.98358256441104\\
  161403	3.98671836486192\\
  162315	4.0103101654052\\
  163227	3.99628276941389\\
  164139	4.00676289866547\\
  165051	4.01376988669076\\
  165963	4.01391507359761\\
  166875	4.02141750394184\\
  167787	4.00787649219156\\
  168699	4.00723705308231\\
  169611	4.01722399233149\\
  170523	4.02771696183782\\
  171435	4.04622341252689\\
  172347	4.03407390944831\\
  173259	4.0314382502715\\
  174171	4.04407409769759\\
  175083	4.02894594420309\\
  175995	4.03012361838935\\
  176907	4.03870672396155\\
  177819	4.06170535917167\\
  178731	4.04842494961787\\
  179643	4.02701837436643\\
  180555	3.99399839219378\\
  181467	4.00547204915824\\
  182379	4.01868507683713\\
  183291	4.01824277785587\\
  184203	4.0200558443183\\
  185115	4.01785251186745\\
  186027	4.03488473841107\\
  186939	4.02487798212353\\
  187851	4.01514424080408\\
  188763	4.01462376990615\\
  189675	4.01857536385744\\
  190587	4.00639052656716\\
  191499	4.01929833754744\\
  192411	4.01765302546807\\
  193323	4.03079130775188\\
  194235	4.01363782393735\\
  195147	4.03847661415394\\
  196059	4.04842727175816\\
  196971	4.0502235713907\\
  197883	4.05530638405077\\
  198795	4.0447552005658\\
  199707	4.04971947742213\\
  200619	4.0432317378986\\
  201531	4.03823240022364\\
  202443	4.03337369904159\\
  203355	4.02649023678966\\
  204267	4.01680765408689\\
  205179	4.00562333958439\\
  206091	3.99078287656144\\
  207003	3.97914586074048\\
  207915	4.00236025090675\\
  208827	3.99344465092233\\
  209739	3.98959103271778\\
  210651	3.98654827867742\\
  211563	3.97593569896203\\
  212475	3.96302256615028\\
  213387	3.96928638177666\\
  214299	3.95946283543644\\
  215211	3.95351614219392\\
  216123	3.96863176671368\\
  217035	3.97694187425544\\
  217947	3.97447380076872\\
  218859	3.96920270340969\\
  219771	3.96319986117922\\
  220683	3.97193658853425\\
  221595	3.97769015448434\\
  222507	3.98332901418088\\
  223419	3.97595861575129\\
  224331	3.97801505270782\\
  225243	3.97258471921565\\
  226155	3.99106441451056\\
  227067	3.99795653611056\\
  227979	4.01579167982373\\
  228891	3.99827494628082\\
  229803	3.99680534476827\\
  230715	3.98479403409424\\
  231627	3.975232026935\\
  232539	3.98380961823321\\
  233451	3.98638816277548\\
  234363	3.98377205127457\\
  235275	3.99527446855947\\
  236187	3.98877784276193\\
  237099	3.98885102928687\\
  238011	3.99571275835915\\
  238923	4.00128013116969\\
  239835	3.99834018940528\\
  240747	3.97491505469409\\
  241659	3.97715330893004\\
  242571	3.98127553520772\\
  243483	3.9782558417171\\
  244395	3.97111391378947\\
  245307	3.97507638437928\\
  246219	3.96683318478753\\
  247131	3.97180856280631\\
  248043	3.97531021164128\\
  248955	3.98681386639539\\
  248955	5.50161685852043\\
  248043	5.5040852846507\\
  247131	5.51129647887309\\
  246219	5.51333178379394\\
  245307	5.51576918568312\\
  244395	5.51294032250214\\
  243483	5.50938531738619\\
  242571	5.49949614835854\\
  241659	5.50551581959002\\
  240747	5.51307375493134\\
  239835	5.49176100232701\\
  238923	5.48367868431702\\
  238011	5.48002753521263\\
  237099	5.48529074687474\\
  236187	5.48955947685765\\
  235275	5.47858394343321\\
  234363	5.48240857992096\\
  233451	5.47237639393424\\
  232539	5.47199513418877\\
  231627	5.4746110407526\\
  230715	5.4749501405401\\
  229803	5.47259366385328\\
  228891	5.47428584700161\\
  227979	5.45351824947034\\
  227067	5.47374750339379\\
  226155	5.48536957836444\\
  225243	5.491839337198\\
  224331	5.48511790596312\\
  223419	5.48966577181622\\
  222507	5.47758545850391\\
  221595	5.48069015396863\\
  220683	5.48910174738985\\
  219771	5.4948473659944\\
  218859	5.47723074962925\\
  217947	5.45568750949556\\
  217035	5.4563327870326\\
  216123	5.46681496089226\\
  215211	5.49168406019548\\
  214299	5.48537548855237\\
  213387	5.47420607591167\\
  212475	5.4806479234664\\
  211563	5.46346129697858\\
  210651	5.44976477041065\\
  209739	5.43930261125612\\
  208827	5.43412138245356\\
  207915	5.426683357908\\
  207003	5.4453941657835\\
  206091	5.43454334223451\\
  205179	5.42926086417501\\
  204267	5.41890304293826\\
  203355	5.40347572810375\\
  202443	5.40139052577906\\
  201531	5.39465280688023\\
  200619	5.39537608580757\\
  199707	5.39619606569145\\
  198795	5.40110863678106\\
  197883	5.40118688435412\\
  196971	5.40312558933212\\
  196059	5.40246299167751\\
  195147	5.4079884779981\\
  194235	5.4273785992755\\
  193323	5.42127036866091\\
  192411	5.43769893207079\\
  191499	5.44694970599763\\
  190587	5.45133505864235\\
  189675	5.44843305938125\\
  188763	5.44337411746972\\
  187851	5.44680172407843\\
  186939	5.44150135546402\\
  186027	5.43759186165194\\
  185115	5.45010243633626\\
  184203	5.44243769361218\\
  183291	5.45274752206457\\
  182379	5.45784772027273\\
  181467	5.46493972267038\\
  180555	5.48181483116584\\
  179643	5.44062257802965\\
  178731	5.4423107025177\\
  177819	5.43634443633954\\
  176907	5.4534250495845\\
  175995	5.46050581207638\\
  175083	5.4738931213858\\
  174171	5.46286840895015\\
  173259	5.47886485252728\\
  172347	5.47248980152888\\
  171435	5.45591327164514\\
  170523	5.47457580649786\\
  169611	5.48001308284733\\
  168699	5.49311785878669\\
  167787	5.48519328907494\\
  166875	5.4825355128951\\
  165963	5.48028242981963\\
  165051	5.48150614379257\\
  164139	5.48600313442367\\
  163227	5.48520214076331\\
  162315	5.47688219659576\\
  161403	5.49365213215837\\
  160491	5.49234585379216\\
  159579	5.47429026527235\\
  158667	5.47537946944078\\
  157755	5.46580464432462\\
  156843	5.47874625271615\\
  155931	5.47815951494848\\
  155019	5.47435494734941\\
  154107	5.46399555154358\\
  153195	5.45872674272376\\
  152283	5.45942664287797\\
  151371	5.44584703637471\\
  150459	5.43119364686285\\
  149547	5.40582032647709\\
  148635	5.40060596533655\\
  147723	5.39947947992078\\
  146811	5.39378857657112\\
  145899	5.38494865101911\\
  144987	5.40053030133183\\
  144075	5.3966979968014\\
  143163	5.41307728335305\\
  142251	5.41679616242191\\
  141339	5.42184147746434\\
  140427	5.41245368139591\\
  139515	5.40390085299555\\
  138603	5.39226659950136\\
  137691	5.38485499741823\\
  136779	5.39518004078867\\
  135867	5.38276602132891\\
  134955	5.37902262609502\\
  134043	5.37968047747519\\
  133131	5.37182904724087\\
  132219	5.3952637659962\\
  131307	5.39706883749081\\
  130395	5.40326079022316\\
  129483	5.38162315560398\\
  128571	5.39060276120912\\
  127659	5.39519971596946\\
  126747	5.37967161386623\\
  125835	5.38858972897469\\
  124923	5.38081927152644\\
  124011	5.35535365609034\\
  123099	5.34718604768824\\
  122187	5.37210237433872\\
  121275	5.38180089092877\\
  120363	5.38517202405688\\
  119451	5.39582482929282\\
  118539	5.40077113752414\\
  117627	5.37959511359742\\
  116715	5.38240020215723\\
  115803	5.37931904467672\\
  114891	5.38230817821681\\
  113979	5.37487035375071\\
  113067	5.38273803515044\\
  112155	5.41481943893445\\
  111243	5.41311373334173\\
  110331	5.41989708001105\\
  109419	5.44285308937028\\
  108507	5.44626204450647\\
  107595	5.41662210258027\\
  106683	5.43618599188342\\
  105771	5.42786064185023\\
  104859	5.41984410722257\\
  103947	5.40757155740845\\
  103035	5.42088806794226\\
  102123	5.42095115465897\\
  101211	5.402784461948\\
  100299	5.39948027961111\\
  99387	5.39577331297224\\
  98475	5.41415491380313\\
  97563	5.41243180151418\\
  96651	5.42934056161319\\
  95739	5.43330321932134\\
  94827	5.42940971977391\\
  93915	5.4077248661696\\
  93003	5.40582491961937\\
  92091	5.40026516196188\\
  91179	5.41218706424809\\
  90267	5.41287828051345\\
  89355	5.4029056119585\\
  88443	5.42296756431428\\
  87531	5.42941950540826\\
  86619	5.46030204441301\\
  85707	5.4874692732564\\
  84795	5.50621879494436\\
  83883	5.49367347117554\\
  82971	5.48411556474225\\
  82059	5.45011581100383\\
  81147	5.43892379292644\\
  80235	5.44618746500554\\
  79323	5.41649066626402\\
  78411	5.42360940084562\\
  77499	5.4041711932192\\
  76587	5.40511140892938\\
  75675	5.39108539375983\\
  74763	5.37140663300519\\
  73851	5.39296308129677\\
  72939	5.41197509996078\\
  72027	5.41072296746168\\
  71115	5.39977947415563\\
  70203	5.39474446665999\\
  69291	5.40298769231287\\
  68379	5.43017226328929\\
  67467	5.42854266078898\\
  66555	5.45353266817855\\
  65643	5.42523941724091\\
  64731	5.46384171521827\\
  63819	5.4655356742185\\
  62907	5.46190346266073\\
  61995	5.47534433500646\\
  61083	5.46743561033906\\
  60171	5.47788469424786\\
  59259	5.49584337321188\\
  58347	5.51213148193588\\
  57435	5.49490028778758\\
  56523	5.50300990153701\\
  55611	5.49591441445485\\
  54699	5.5014600225628\\
  53787	5.48761856566149\\
  52875	5.50398766991747\\
  51963	5.45720837335171\\
  51051	5.44319018597972\\
  50139	5.44639883610842\\
  49227	5.4405572744941\\
  48315	5.46258339646694\\
  47403	5.44923459919009\\
  46491	5.44723224258362\\
  45579	5.44360297469537\\
  44667	5.48370107275363\\
  43755	5.48636978369264\\
  42843	5.4755422451372\\
  41931	5.47161156435691\\
  41019	5.44005414691802\\
  40107	5.40802205633335\\
  39195	5.39937902891767\\
  38283	5.40305880546231\\
  37371	5.41884021979011\\
  36459	5.45099532699807\\
  35547	5.46914776511354\\
  34635	5.47280409994796\\
  33723	5.47767262531579\\
  32811	5.43906618137256\\
  31899	5.43990538755988\\
  30987	5.39717036557723\\
  30075	5.40826167738029\\
  29163	5.43703026397266\\
  28251	5.45418953945135\\
  27339	5.40706685667092\\
  26427	5.41023586514736\\
  25515	5.43736230016744\\
  24603	5.4452194521331\\
  23691	5.48716451650664\\
  22779	5.52153116183745\\
  21867	5.51081013780167\\
  }--cycle;
  \addplot [color=oiBlue, line width=1pt, forget plot]
    table[row sep=crcr]{%
  21867	4.77834557602428\\
  22779	4.77506034404747\\
  23691	4.78579893207929\\
  24603	4.77859839346323\\
  25515	4.78051603511903\\
  26427	4.77741347251546\\
  27339	4.77129635554729\\
  28251	4.76998931777574\\
  29163	4.75980981671948\\
  30075	4.74809650963146\\
  30987	4.74738403325165\\
  31899	4.75399108618541\\
  32811	4.75406589108624\\
  33723	4.76277959000371\\
  34635	4.7651479529436\\
  35547	4.76472701561621\\
  36459	4.76681162774164\\
  37371	4.7465996559678\\
  38283	4.75130592237692\\
  39195	4.7471282179047\\
  40107	4.7519091873889\\
  41019	4.73847189153481\\
  41931	4.73560981944008\\
  42843	4.73074545688972\\
  43755	4.73716209689158\\
  44667	4.73530719430138\\
  45579	4.73462695103475\\
  46491	4.73240171599754\\
  47403	4.73092806616869\\
  49227	4.73106729356644\\
  50139	4.7331730939079\\
  51051	4.73604383666819\\
  51963	4.74100607485486\\
  52875	4.75824264976282\\
  53787	4.74373052016849\\
  54699	4.74016183817884\\
  55611	4.74642682530676\\
  56523	4.73638494705716\\
  57435	4.73390438028543\\
  58347	4.73313632642551\\
  59259	4.73797809822452\\
  60171	4.72752123373675\\
  61083	4.72308126567286\\
  61995	4.71939548569356\\
  62907.0000000001	4.72754568206139\\
  63819	4.72899820279605\\
  64730.9999999999	4.72560455823284\\
  65642.9999999999	4.72560019042684\\
  66555	4.72893576944751\\
  67467	4.71273251505345\\
  69291	4.7131158624758\\
  70203	4.71731367266958\\
  71115.0000000001	4.71813472328934\\
  72027	4.71221310919508\\
  72938.9999999999	4.70963207100955\\
  73851	4.72267832910763\\
  74763	4.72549250967144\\
  75675.0000000001	4.73149857200242\\
  76587	4.73153498420232\\
  77499	4.72897576834148\\
  78410.9999999999	4.73400569683345\\
  79323	4.72596206771097\\
  80234.9999999999	4.733577102558\\
  81147	4.73554048531163\\
  82059	4.7403814987614\\
  82971	4.74097667868846\\
  83883	4.73756789729249\\
  84795	4.74029791166255\\
  85707	4.73235102929033\\
  86619	4.72825818764218\\
  87530.9999999999	4.71886245055778\\
  88442.9999999999	4.71336295956979\\
  89355.0000000001	4.71204001787398\\
  90267	4.70539865072382\\
  91179.0000000001	4.71188846782803\\
  92091.0000000001	4.70683669829145\\
  93002.9999999999	4.71210164974323\\
  93914.9999999999	4.71056145411546\\
  94827.0000000001	4.71636186254879\\
  95739.0000000001	4.71814363119487\\
  96650.9999999999	4.7146428751349\\
  97563.0000000001	4.71008799182492\\
  98475	4.71783530851763\\
  99387	4.72006043831854\\
  100299	4.71467002433532\\
  101211	4.71205891173013\\
  102123	4.71084602929827\\
  103035	4.70833696577085\\
  103947	4.70753202692804\\
  104859	4.71138614040424\\
  105771	4.7101072172044\\
  106683	4.70566223600234\\
  107595	4.71180904665679\\
  108507	4.71488610819914\\
  109419	4.72392909156855\\
  110331	4.71416744365771\\
  111243	4.71852188271113\\
  112155	4.72170532713737\\
  113067	4.71395800114188\\
  113979	4.7137907899305\\
  114891	4.71854867711526\\
  115803	4.71672847978965\\
  116715	4.72629601978795\\
  117627	4.72565931450404\\
  118539	4.72654587313185\\
  119451	4.73750158441727\\
  120363	4.73314163886782\\
  121275	4.73149422509664\\
  122187	4.73286842577095\\
  123099	4.72637449864142\\
  124011	4.72783391013773\\
  124923	4.72838597052217\\
  125835	4.73741513383218\\
  126747	4.74275365196562\\
  127659	4.74479486907832\\
  128571	4.74946400963604\\
  129483	4.74830031636823\\
  130395	4.74056427941857\\
  131307	4.74005081190144\\
  132219	4.74220329625884\\
  134043	4.73365702750088\\
  134955	4.72225015935215\\
  135867	4.72522818365795\\
  136779	4.73275741351169\\
  137691	4.73037311771746\\
  138603	4.72996770358505\\
  139515	4.73052467514572\\
  140427	4.73066314260451\\
  141339	4.73015764165286\\
  142251	4.73483318934958\\
  143163	4.72975095065688\\
  144987	4.73560874607257\\
  145899	4.72735674280393\\
  146811	4.72762243008332\\
  147723	4.72221311533518\\
  149547	4.72516917785261\\
  151371	4.73718852777357\\
  152283	4.73813699284445\\
  153195	4.7394083953536\\
  154107	4.74295046468041\\
  155019	4.74795092449928\\
  155931	4.74362751325377\\
  156843	4.73829116620212\\
  157755	4.73537947517397\\
  158667	4.73692325442869\\
  159579	4.73145030143582\\
  160491	4.7379642091016\\
  161403	4.74018524851014\\
  162315	4.74359618100048\\
  163227	4.7407424550886\\
  164139	4.74638301654457\\
  165051	4.74763801524166\\
  165963	4.74709875170862\\
  166875	4.75197650841847\\
  167787	4.74653489063325\\
  168699	4.7501774559345\\
  169611	4.74861853758941\\
  170523	4.75114638416784\\
  171435	4.75106834208601\\
  173259	4.75515155139939\\
  174171	4.75347125332387\\
  175083	4.75141953279444\\
  175995	4.74531471523286\\
  176907	4.74606588677303\\
  177819	4.74902489775561\\
  178731	4.74536782606778\\
  179643	4.73382047619804\\
  180555	4.73790661167981\\
  181467	4.73520588591431\\
  182379	4.73826639855493\\
  183291	4.73549514996022\\
  184203	4.73124676896524\\
  186027	4.73623830003151\\
  186939	4.73318966879377\\
  188763	4.72899894368793\\
  189675	4.73350421161935\\
  190587	4.72886279260476\\
  191499	4.73312402177253\\
  192411	4.72767597876943\\
  193323	4.7260308382064\\
  194235	4.72050821160643\\
  196059	4.72544513171784\\
  197883	4.72824663420244\\
  198795	4.72293191867343\\
  199707	4.72295777155679\\
  200619	4.71930391185309\\
  201531	4.71644260355194\\
  202443	4.71738211241033\\
  203355	4.71498298244671\\
  204267	4.71785534851257\\
  205179	4.7174421018797\\
  206091	4.71266310939797\\
  207003	4.71227001326199\\
  207915	4.71452180440737\\
  208827	4.71378301668794\\
  209739	4.71444682198695\\
  210651	4.71815652454404\\
  211563	4.7196984979703\\
  212475	4.72183524480834\\
  213387	4.72174622884417\\
  214299	4.72241916199441\\
  215211	4.7226001011947\\
  216123	4.71772336380297\\
  217035	4.71663733064402\\
  217947	4.71508065513214\\
  218859	4.72321672651947\\
  219771	4.72902361358681\\
  220683	4.73051916796205\\
  221595	4.72919015422648\\
  222507	4.7304572363424\\
  223419	4.73281219378375\\
  224331	4.73156647933547\\
  225243	4.73221202820682\\
  226155	4.7382169964375\\
  227067	4.73585201975218\\
  227979	4.73465496464703\\
  228891	4.73628039664122\\
  229803	4.73469950431077\\
  231627	4.7249215338438\\
  232539	4.72790237621099\\
  233451	4.72938227835486\\
  235275	4.73692920599634\\
  236187	4.73916865980979\\
  237099	4.7370708880808\\
  238011	4.73787014678589\\
  238923	4.74247940774336\\
  239835	4.74505059586614\\
  240747	4.74399440481272\\
  241659	4.74133456426003\\
  242571	4.74038584178313\\
  243483	4.74382057955164\\
  244395	4.74202711814581\\
  245307	4.7454227850312\\
  246219	4.74008248429074\\
  247131	4.7415525208397\\
  248043	4.73969774814599\\
  248955	4.74421536245791\\
  };
  \end{axis}
  \end{tikzpicture}%

==> figures/compBounds/errorCompStateDim_T25000_delta005_nMC100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
\definecolor{oiBlue}{HTML}{0072B2}
\definecolor{oiOrange}{HTML}{E69F00}

\begin{axis}[%
width=7.845cm,
height=2cm,
at={(0in,0in)},
scale only axis,
% ymode=log,
xmin=1,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$n_x$},
ymin=0,
ymax=0.125,
ylabel style={font=\color{white!15!black}},
ylabel={$\Vert \hat B_1- B_1\Vert_2$},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
xtick ={1, 5, 10, 15, 20, 25, 30},
xticklabels= {$1$, $5$, $10$, $15$, $20$, $25$, $30$},
ytick={0, 0.05, 0.1},
minor y tick num=1,
yticklabels={$0$, $0.025$, $0.05$, $0.075$, $0.1$, $0.125$},
grid=both,
% legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1pt, mark=asterisk, mark options={solid, mark size=3pt,black}]
  table[row sep=crcr]{%
1	0.029535547127775\\
2	0.0347359916986512\\
3	0.0392779681632262\\
4	0.0433752968559029\\
5	0.0471416723357316\\
7	0.0539752352597623\\
10	0.0629608269174844\\
15	0.0758115131583754\\
20	0.0870404531460364\\
25	0.0971187189537454\\
30	0.106389065787709\\
};
% \addlegendentry{A priori bound}
\label{fig:Ex2_Priori}

\addplot[area legend, draw=none, fill=white!80!oiOrange, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0135658946074828\\
2	0.016223679426291\\
3	0.0184912050264622\\
4	0.0205213281915187\\
5	0.0223752671528524\\
7	0.0257188907002616\\
10	0.0300435142562769\\
15	0.0361723524488227\\
20	0.0414413691241432\\
25	0.0461395352228758\\
30	0.0504207600372032\\
30	0.0508563232436365\\
25	0.046530244478056\\
20	0.0418287874522928\\
15	0.0365086445168134\\
10	0.0303524429115382\\
7	0.0259874051147358\\
5	0.0226547561738558\\
4	0.0207653319833944\\
3	0.0187081179905433\\
2	0.0164108237610935\\
1	0.0137245383036232\\
}--cycle;
\addplot [color=oiOrange, line width=1pt, mark=asterisk, mark options={solid, mark size=3pt, oiOrange}]
  table[row sep=crcr]{%
1	0.0136452164555543\\
2	0.0163172515936907\\
3	0.0185996615085031\\
4	0.0206433300874558\\
5	0.022515011663355\\
7	0.0258531479074975\\
10	0.0301979785839066\\
15	0.0363404984828186\\
20	0.0416350782882162\\
25	0.046334889850467\\
30	0.0506385416404199\\
};
% \addlegendentry{Data-based bound}
\label{fig:Ex2_Data}


\addplot[area legend, draw=none, fill=white!80!oiBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.00102246366124154\\
2	-0.000168392289147355\\
3	0.000789018409750249\\
4	0.00102446531721353\\
5	0.00176089028662127\\
7	0.00270328023477546\\
10	0.00387854258642675\\
15	0.00567867202583091\\
20	0.00685048485874037\\
25	0.00799034504181007\\
30	0.00910457244608032\\
30	0.0118725588551663\\
25	0.0110263028223996\\
20	0.00983942989629847\\
15	0.00861911142678186\\
10	0.00744475549815558\\
7	0.00646432255762144\\
5	0.0056356293164839\\
4	0.00517637020828774\\
3	0.00441160154020118\\
2	0.00355279686972978\\
1	0.00254405402959312\\
}--cycle;
\addplot [color=oiBlue, line width=1pt, mark=asterisk, mark options={solid,  mark size=3pt,oiBlue}]
  table[row sep=crcr]{%
1	0.000760795184174157\\
2	0.00169220229028966\\
3	0.00260030997497651\\
4	0.00310041776275227\\
5	0.00369825980155269\\
7	0.00458380139619763\\
10	0.00566164904229183\\
15	0.00714889172630606\\
20	0.0083449573775205\\
25	0.00950832393210632\\
30	0.0104885656506233\\
};
% \addlegendentry{Monte Carlo}
\label{fig:Ex2_Monte}

\end{axis}
\end{tikzpicture}%

==> figures/compBounds/errorCompStateDim_T25000_delta005_nMC100_rel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture} 
    \definecolor{oiBlue}{HTML}{0072B2}
    \definecolor{oiOrange}{HTML}{E69F00}   

    \begin{axis}[%
    width=7.845cm,
    height=2cm,
    at={(0in,0in)},
    scale only axis,
    % ymode=log,
    xmin=1,
    xmax=30,
    xlabel style={font=\color{white!15!black}},
    xlabel={$n_x$},
    xtick ={1, 5, 10, 15, 20, 25, 30},
    xticklabels= {$1$, $5$, $10$, $15$, $20$, $25$, $30$},
    ymin=2.5,
    ymax=30,
    ytick = {10, 20, 30},
    minor ytick = {5, 15, 25},
    ylabel style={font=\color{white!15!black}},
    ylabel={$\frac{\varepsilon_{B_1}}{\Vert \hat B_1- B_1\Vert_2}$},
    axis background/.style={fill=white},
    grid=both,
    % legend style={legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=black, line width=1pt, mark=asterisk, mark options={solid, mark size=3pt, black}]
      table[row sep=crcr]{%
    1	38.8219428068179\\
    2	20.527091765532\\
    3	15.10510998351\\
    4	13.9901459013127\\
    5	12.746987736216\\
    7	11.7752124480189\\
    10	11.1205810263374\\
    15	10.6046525896322\\
    20	10.4303052979654\\
    25	10.2140734420947\\
    30	10.1433379292798\\
    };
    % \addlegendentry{A priori $\varepsilon_{B_1}$}
    
    \addplot [color=oiOrange, line width=1pt, mark=asterisk, mark options={solid, mark size=3pt, oiOrange}]
      table[row sep=crcr]{%
    1	17.9354663901238\\
    2	9.64261287631529\\
    3	7.15286319227247\\
    4	6.65824145877108\\
    5	6.08800162008682\\
    7	5.64011083223192\\
    10	5.33377790787382\\
    15	5.08337514038615\\
    20	4.98924996314292\\
    25	4.87308701105736\\
    30	4.82797584790924\\
    };
    % \addlegendentry{Data-Based $\varepsilon_{B_1}$}
    
    
    \end{axis}
    
    \end{tikzpicture}%

==> figures/controller/exmp-2D-RoA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{oiBlue}{HTML}{0072B2}
\definecolor{oiOrange}{HTML}{E69F00}

\begin{axis}[%
width=0.5\linewidth,
height=0.5\linewidth,
scale only axis,
xmin=-1.0466,
xmax=1.0466,
xtick distance=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$[x]_1$},
ymin=-1.0466,
ymax=1.0466,
ylabel style={font=\color{white!15!black}},
ylabel={$[x]_2$},
axis background/.style={fill=white},
tick label style={font=\small},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1)}, anchor=north east, align=left, draw=white!15!black, font=\scriptsize, inner sep=1pt}
]
\addplot [color=oiBlue, thick]
  table[row sep=crcr]{%
  0.11238982	-0.29558165\\
  0.12372868	-0.29058911\\
  0.13456933	-0.28442646\\
  0.14486812	-0.27711853\\
  0.15458357	-0.26869474\\
  0.16367657	-0.25918901\\
  0.17211051	-0.24863962\\
  0.17985141	-0.23708905\\
  0.18686812	-0.2245838\\
  0.19313237	-0.21117423\\
  0.19861895	-0.19691434\\
  0.20330576	-0.18186154\\
  0.20717393	-0.16607645\\
  0.21020789	-0.14962263\\
  0.21239541	-0.13256633\\
  0.21372769	-0.11497624\\
  0.21419936	-0.096923173\\
  0.21380853	-0.078479833\\
  0.21255676	-0.059720482\\
  0.21044911	-0.040720658\\
  0.20749405	-0.021556867\\
  0.20370349	-0.00230627309999998\\
  0.19909268	0.016953607\\
  0.1936802	0.036145221\\
  0.18748783	0.055191291\\
  0.18054052	0.074015125\\
  0.17286624	0.092540926\\
  0.16449588	0.1106941\\
  0.15546316	0.12840154\\
  0.14580444	0.14559196\\
  0.13555862	0.16219613\\
  0.12476695	0.17814719\\
  0.1134729	0.19338092\\
  0.10172192	0.20783597\\
  0.089561346	0.22145414\\
  0.077040141	0.23418059\\
  0.064208722	0.24596408\\
  0.051118757	0.25675716\\
  0.037822955	0.26651637\\
  0.024374854	0.27520241\\
  0.010828603	0.28278031\\
  -0.00276125030000002	0.28921955\\
  -0.016339985	0.2944942\\
  -0.029852925	0.29858304\\
  -0.043245657	0.30146958\\
  -0.056464255	0.30314221\\
  -0.06945549	0.3035942\\
  -0.082167053	0.30282371\\
  -0.094547759	0.30083387\\
  -0.10654775	0.29763267\\
  -0.11811872	0.29323301\\
  -0.12921406	0.28765261\\
  -0.1397891	0.28091392\\
  -0.14980126	0.2730441\\
  -0.15921023	0.26407483\\
  -0.16797811	0.25404222\\
  -0.1760696	0.24298667\\
  -0.18345213	0.2309527\\
  -0.19009595	0.21798876\\
  -0.19597433	0.20414706\\
  -0.20106358	0.18948334\\
  -0.20534323	0.17405663\\
  -0.20879603	0.15792905\\
  -0.21140808	0.14116555\\
  -0.21316887	0.12383363\\
  -0.2140713	0.10600307\\
  -0.21411174	0.087745679\\
  -0.21329003	0.069134964\\
  -0.21160947	0.050245867\\
  -0.20907684	0.031154447\\
  -0.20570233	0.01193758\\
  -0.20149953	-0.0073273559\\
  -0.19648536	-0.026562787\\
  -0.19068002	-0.045691259\\
  -0.18410687	-0.064635749\\
  -0.17679239	-0.083319973\\
  -0.16876603	-0.1016687\\
  -0.16006011	-0.11960804\\
  -0.15070968	-0.13706576\\
  -0.1407524	-0.15397156\\
  -0.13022835	-0.17025738\\
  -0.11917993	-0.18585763\\
  -0.10765161	-0.2007095\\
  -0.095689809	-0.21475318\\
  -0.083342703	-0.22793212\\
  -0.070660006	-0.24019327\\
  -0.057692786	-0.25148724\\
  -0.044493257	-0.26176855\\
  -0.031114569	-0.27099582\\
  -0.017610595	-0.27913189\\
  -0.00403570819999999	-0.28614399\\
  0.00955542860000003	-0.29200389\\
  0.023108089	-0.29668799\\
  0.036567701	-0.30017743\\
  0.049880068	-0.30245817\\
  0.062991586	-0.30352101\\
  0.075849459	-0.30336168\\
  0.088401913	-0.30198083\\
  0.1005984	-0.299384\\
  0.11238982	-0.29558165\\
};
\addplot [color=oiBlue, dashed, thick, forget plot]
  table[row sep=crcr]{%
  0.18846074	0.091689492\\
  0.17930686	0.10954009\\
  0.16943098	0.12694961\\
  0.15887286	0.14384795\\
  0.14767501	0.16016707\\
  0.13588253	0.17584125\\
  0.1235429	0.19080738\\
  0.1107058	0.20500519\\
  0.09742293	0.21837752\\
  0.083747773	0.23087052\\
  0.069735392	0.24243389\\
  0.055442212	0.25302106\\
  0.040925786	0.2625894\\
  0.026244566	0.27110039\\
  0.011457669	0.27851976\\
  -0.00337536449999998	0.28481762\\
  -0.018194807	0.28996863\\
  -0.032940985	0.29395203\\
  -0.047554521	0.29675179\\
  -0.061976572	0.29835664\\
  -0.076149065	0.29876011\\
  -0.090014933	0.29796058\\
  -0.10351834	0.29596126\\
  -0.11660492	0.29277022\\
  -0.12922197	0.28840029\\
  -0.14131869	0.28286907\\
  -0.15284637	0.27619885\\
  -0.16375859	0.26841646\\
  -0.17401141	0.25955326\\
  -0.18356355	0.24964493\\
  -0.19237655	0.23873137\\
  -0.20041491	0.22685652\\
  -0.20764627	0.2140682\\
  -0.21404151	0.2004179\\
  -0.21957489	0.18596059\\
  -0.22422411	0.17075448\\
  -0.22797046	0.15486081\\
  -0.23079886	0.13834356\\
  -0.23269791	0.12126925\\
  -0.23365997	0.10370664\\
  -0.23368116	0.085726434\\
  -0.2327614	0.067401039\\
  -0.23090439	0.048804244\\
  -0.22811761	0.030010931\\
  -0.22441228	0.011096775\\
  -0.21980333	-0.00786206360000002\\
  -0.2143093	-0.026789245\\
  -0.20795232	-0.045608555\\
  -0.200758	-0.064244216\\
  -0.19275529	-0.082621188\\
  -0.18397643	-0.10066547\\
  -0.17445675	-0.11830441\\
  -0.1642346	-0.13546699\\
  -0.15335114	-0.15208408\\
  -0.14185019	-0.16808878\\
  -0.12977805	-0.18341665\\
  -0.11718334	-0.19800597\\
  -0.10411678	-0.21179799\\
  -0.09063098	-0.22473717\\
  -0.076780238	-0.23677141\\
  -0.062620329	-0.24785226\\
  -0.04820827	-0.25793509\\
  -0.033602094	-0.26697931\\
  -0.018860613	-0.2749485\\
  -0.00404318780000001	-0.28181057\\
  0.010790518	-0.28753789\\
  0.025580774	-0.29210739\\
  0.040268026	-0.29550068\\
  0.054793132	-0.2977041\\
  0.069097606	-0.29870876\\
  0.083123848	-0.29851063\\
  0.09681538	-0.2971105\\
  0.11011707	-0.29451401\\
  0.12297536	-0.29073162\\
  0.13533847	-0.28577856\\
  0.14715662	-0.27967476\\
  0.15838222	-0.27244482\\
  0.16897007	-0.26411784\\
  0.17887754	-0.25472734\\
  0.18806473	-0.24431115\\
  0.19649465	-0.2329112\\
  0.20413336	-0.22057341\\
  0.2109501	-0.20734744\\
  0.21691741	-0.19328656\\
  0.22201127	-0.17844738\\
  0.22621118	-0.16288965\\
  0.22950021	-0.14667603\\
  0.23186512	-0.12987179\\
  0.23329639	-0.11254461\\
  0.23378826	-0.094764246\\
  0.23333875	-0.076602303\\
  0.23194967	-0.058131908\\
  0.22962661	-0.039427438\\
  0.22637892	-0.020564206\\
  0.22221968	-0.00161817050000002\\
  0.21716565	0.017334381\\
  0.21123716	0.036217134\\
  0.2044581	0.054954052\\
  0.19685575	0.073469691\\
  0.18846074	0.091689492\\
};
\addplot [color=oiBlue, densely dotted, thick, forget plot]
  table[row sep=crcr]{%
  0.23525707	0.18342575\\
  0.22245122	0.19887341\\
  0.20874964	0.21352028\\
  0.19420749	0.22730738\\
  0.17888335	0.24017919\\
  0.1628389	0.25208389\\
  0.14613875	0.26297353\\
  0.12885016	0.27280427\\
  0.11104274	0.28153652\\
  0.09278818	0.28913513\\
  0.074159999	0.29556949\\
  0.055233201	0.3008137\\
  0.036083999	0.30484664\\
  0.0167895	0.30765206\\
  -0.00257260520000002	0.30921868\\
  -0.021924351	0.30954019\\
  -0.041187816	0.30861529\\
  -0.060285431	0.3064477\\
  -0.079140298	0.30304616\\
  -0.097676496	0.29842435\\
  -0.11581938	0.2926009\\
  -0.13349591	0.28559924\\
  -0.15063489	0.27744758\\
  -0.16716732	0.26817874\\
  -0.18302663	0.25783003\\
  -0.19814895	0.24644313\\
  -0.2124734	0.2340639\\
  -0.22594229	0.22074217\\
  -0.23850139	0.20653159\\
  -0.25010013	0.19148938\\
  -0.26069181	0.17567611\\
  -0.27023377	0.15915545\\
  -0.2786876	0.14199393\\
  -0.28601925	0.12426066\\
  -0.2921992	0.10602702\\
  -0.29720257	0.087366459\\
  -0.3010092	0.0683541\\
  -0.30360378	0.049066503\\
  -0.30497586	0.029581333\\
  -0.3051199	0.00997704910000002\\
  -0.30403534	-0.0096674088\\
  -0.30172653	-0.029272939\\
  -0.29820277	-0.048760598\\
  -0.29347826	-0.068051915\\
  -0.28757202	-0.087069212\\
  -0.28050782	-0.10573591\\
  -0.27231412	-0.12397685\\
  -0.2630239	-0.14171858\\
  -0.25267458	-0.15888965\\
  -0.24130783	-0.17542094\\
  -0.22896942	-0.19124586\\
  -0.21570903	-0.20630071\\
  -0.20158005	-0.22052485\\
  -0.18663938	-0.23386102\\
  -0.17094719	-0.24625552\\
  -0.15456664	-0.25765843\\
  -0.13756372	-0.26802384\\
  -0.12000687	-0.27731001\\
  -0.10196679	-0.28547955\\
  -0.083516136	-0.29249957\\
  -0.064729188	-0.2983418\\
  -0.045681599	-0.30298271\\
  -0.026450066	-0.30640361\\
  -0.00711202789999998	-0.30859074\\
  0.012254648	-0.30953528\\
  0.031571978	-0.30923342\\
  0.05076218	-0.3076864\\
  0.06974798	-0.30490043\\
  0.088452929	-0.30088674\\
  0.10680171	-0.29566148\\
  0.12472044	-0.28924569\\
  0.14213696	-0.28166522\\
  0.15898115	-0.27295058\\
  0.17518517	-0.26313686\\
  0.19068379	-0.25226358\\
  0.20541459	-0.24037453\\
  0.21931826	-0.22751758\\
  0.23233881	-0.21374449\\
  0.24442382	-0.19911073\\
  0.25552462	-0.18367521\\
  0.26559651	-0.16750011\\
  0.27459893	-0.15065054\\
  0.28249565	-0.13319435\\
  0.28925485	-0.11520184\\
  0.29484933	-0.096745449\\
  0.29925655	-0.077899499\\
  0.30245877	-0.058739875\\
  0.30444309	-0.039343726\\
  0.30520154	-0.019789154\\
  0.30473104	-0.000154898160000028\\
  0.3030335	0.019479981\\
  0.30011575	0.039036422\\
  0.29598954	0.058435677\\
  0.29067148	0.077599632\\
  0.28418299	0.09645112\\
  0.2765502	0.11491423\\
  0.26780384	0.13291463\\
  0.25797912	0.15037982\\
  0.24711562	0.16723949\\
  0.23525707	0.18342575\\
};
\addlegendentry{$c=0.1$}

\addplot [color=oiOrange, thick]
  table[row sep=crcr]{%
  0.36628655	-0.68252044\\
  0.38412985	-0.67117462\\
  0.4004264	-0.65712622\\
  0.41511057	-0.64043179\\
  0.42812324	-0.62115858\\
  0.43941201	-0.59938418\\
  0.44893142	-0.57519627\\
  0.45664314	-0.54869225\\
  0.46251612	-0.51997884\\
  0.46652671	-0.48917165\\
  0.46865877	-0.45639475\\
  0.46890369	-0.4217801\\
  0.46726051	-0.3854671\\
  0.46373584	-0.34760196\\
  0.45834387	-0.30833714\\
  0.45110631	-0.26783076\\
  0.4420523	-0.22624592\\
  0.4312183	-0.18375007\\
  0.41864794	-0.14051432\\
  0.40439183	-0.096712769\\
  0.38850738	-0.052521791\\
  0.37105854	-0.00811932540000004\\
  0.35211559	0.036315834\\
  0.33175479	0.080604762\\
  0.31005813	0.12456912\\
  0.28711297	0.16803189\\
  0.26301172	0.21081805\\
  0.2378514	0.25275532\\
  0.21173335	0.29367483\\
  0.18476271	0.33341182\\
  0.15704811	0.37180628\\
  0.12870112	0.4087036\\
  0.099835907	0.44395522\\
  0.070568685	0.47741919\\
  0.041017309	0.50896076\\
  0.01130077	0.53845292\\
  -0.018461273	0.56577693\\
  -0.048148979	0.59082275\\
  -0.077642807	0.61348953\\
  -0.10682399	0.63368601\\
  -0.13557504	0.65133086\\
  -0.16378017	0.66635304\\
  -0.19132582	0.67869204\\
  -0.21810106	0.68829819\\
  -0.24399809	0.6951328\\
  -0.26891263	0.69916836\\
  -0.29274434	0.70038862\\
  -0.31539728	0.69878866\\
  -0.33678023	0.69437492\\
  -0.35680708	0.68716518\\
  -0.3753972	0.67718847\\
  -0.39247572	0.66448496\\
  -0.40797389	0.6491058\\
  -0.42182928	0.63111293\\
  -0.43398612	0.61057878\\
  -0.44439545	0.58758605\\
  -0.45301535	0.56222732\\
  -0.45981113	0.53460469\\
  -0.4647554	0.50482941\\
  -0.46782827	0.47302135\\
  -0.46901736	0.4393086\\
  -0.46831788	0.40382691\\
  -0.46573266	0.36671916\\
  -0.46127209	0.32813475\\
  -0.45495414	0.28822906\\
  -0.44680425	0.24716278\\
  -0.43685524	0.20510125\\
  -0.42514716	0.16221386\\
  -0.41172717	0.11867329\\
  -0.3966493	0.074654866\\
  -0.37997426	0.030335831\\
  -0.3617692	-0.014105356\\
  -0.34210742	-0.058489745\\
  -0.3210681	-0.10263862\\
  -0.29873595	-0.1463742\\
  -0.2752009	-0.18952038\\
  -0.2505577	-0.23190344\\
  -0.2249056	-0.2733527\\
  -0.19834789	-0.31370126\\
  -0.1709915	-0.35278666\\
  -0.14294658	-0.39045152\\
  -0.11432607	-0.42654416\\
  -0.085245213	-0.46091926\\
  -0.055821101	-0.4934384\\
  -0.026172216	-0.52397064\\
  0.00358205519999999	-0.55239303\\
  0.033321903	-0.57859113\\
  0.062927574	-0.60245945\\
  0.092279859	-0.62390188\\
  0.12126057	-0.64283208\\
  0.149753	-0.65917382\\
  0.17764243	-0.67286129\\
  0.20481656	-0.6838394\\
  0.23116596	-0.69206392\\
  0.25658454	-0.69750174\\
  0.28096994	-0.70013098\\
  0.30422398	-0.69994103\\
  0.32625301	-0.69693266\\
  0.34696834	-0.691118\\
  0.36628655	-0.68252044\\
};
\addplot [color=oiOrange, dashed, thick, forget plot]
  table[row sep=crcr]{%
  0.37958547	-0.67521468\\
  0.39969728	-0.66211938\\
  0.41819964	-0.64635795\\
  0.43501806	-0.62799387\\
  0.45008481	-0.60710108\\
  0.46333924	-0.58376371\\
  0.47472796	-0.55807572\\
  0.48420511	-0.53014057\\
  0.49173255	-0.50007072\\
  0.49727995	-0.46798727\\
  0.50082498	-0.43401939\\
  0.50235336	-0.39830388\\
  0.50185895	-0.36098453\\
  0.49934373	-0.32221163\\
  0.49481782	-0.28214129\\
  0.48829946	-0.24093487\\
  0.47981489	-0.19875829\\
  0.46939827	-0.15578139\\
  0.45709155	-0.1121772\\
  0.44294429	-0.068121318\\
  0.42701345	-0.023791135\\
  0.40936317	0.020634847\\
  0.39006453	0.06497774\\
  0.36919524	0.10905899\\
  0.34683933	0.1527011\\
  0.32308682	0.19572833\\
  0.29803336	0.23796744\\
  0.27177982	0.27924833\\
  0.24443192	0.31940479\\
  0.21609978	0.35827512\\
  0.18689748	0.39570281\\
  0.1569426	0.43153713\\
  0.12635578	0.46563381\\
  0.095260169	0.49785555\\
  0.063780977	0.5280726\\
  0.032044962	0.55616328\\
  0.000179912709999952	0.5820145\\
  -0.031685861	0.60552214\\
  -0.063424047	0.62659156\\
  -0.094906846	0.64513792\\
  -0.12600749	0.66108654\\
  -0.15660075	0.67437319\\
  -0.18656342	0.68494438\\
  -0.21577488	0.69275754\\
  -0.24411748	0.69778121\\
  -0.27147711	0.69999517\\
  -0.2977436	0.69939049\\
  -0.32281118	0.69596961\\
  -0.34657891	0.6897463\\
  -0.3689511	0.68074564\\
  -0.38983764	0.66900384\\
  -0.40915445	0.65456821\\
  -0.42682374	0.63749686\\
  -0.44277435	0.61785854\\
  -0.45694208	0.59573232\\
  -0.46926985	0.57120729\\
  -0.47970805	0.54438222\\
  -0.48821463	0.51536511\\
  -0.49475534	0.4842728\\
  -0.49930384	0.45123051\\
  -0.50184183	0.41637126\\
  -0.50235907	0.37983543\\
  -0.5008535	0.34177015\\
  -0.49733116	0.30232867\\
  -0.49180624	0.26166982\\
  -0.484301	0.21995732\\
  -0.47484564	0.17735913\\
  -0.46347825	0.13404678\\
  -0.4502446	0.0901946690000001\\
  -0.43519797	0.045979375\\
  -0.41839895	0.00157893890000005\\
  -0.39991519	-0.042827855\\
  -0.37982111	-0.087062197\\
  -0.35819762	-0.13094597\\
  -0.3351318	-0.17430247\\
  -0.31071652	-0.21695711\\
  -0.2850501	-0.25873815\\
  -0.25823588	-0.29947734\\
  -0.23038183	-0.33901064\\
  -0.20160012	-0.37717886\\
  -0.17200664	-0.41382831\\
  -0.14172054	-0.44881143\\
  -0.11086379	-0.48198734\\
  -0.079560629	-0.51322246\\
  -0.047937104	-0.54239101\\
  -0.016120553	-0.56937555\\
  0.015760909	-0.59406741\\
  0.047578908	-0.61636717\\
  0.079205323	-0.63618503\\
  0.11051281	-0.65344121\\
  0.14137529	-0.66806621\\
  0.17166851	-0.68000114\\
  0.20127048	-0.68919794\\
  0.23006201	-0.69561959\\
  0.25792716	-0.69924023\\
  0.28475372	-0.70004527\\
  0.31043368	-0.69803148\\
  0.33486364	-0.69320696\\
  0.35794522	-0.68559114\\
  0.37958547	-0.67521468\\
};
\addplot [color=oiOrange, densely dotted, thick, forget plot]
  table[row sep=crcr]{%
  -0.60828743	0.47956897\\
  -0.62854295	0.45135786\\
  -0.64626755	0.42132929\\
  -0.66138987	0.38960417\\
  -0.673849	0.35631025\\
  -0.68359477	0.3215816\\
  -0.69058796	0.28555805\\
  -0.69480038	0.24838467\\
  -0.6962151	0.21021112\\
  -0.6948264	0.17119113\\
  -0.69063987	0.13148181\\
  -0.68367239	0.091243062\\
  -0.673952	0.05063691\\
  -0.66151784	0.00982685999999999\\
  -0.64641998	-0.031022759\\
  -0.62871922	-0.07174746\\
  -0.60848683	-0.11218326\\
  -0.58580427	-0.15216734\\
  -0.56076289	-0.19153869\\
  -0.53346352	-0.23013878\\
  -0.50401607	-0.26781219\\
  -0.47253913	-0.30440721\\
  -0.43915945	-0.33977649\\
  -0.40401142	-0.37377761\\
  -0.36723658	-0.40627366\\
  -0.32898301	-0.43713379\\
  -0.28940474	-0.46623374\\
  -0.24866113	-0.49345633\\
  -0.20691626	-0.51869194\\
  -0.16433821	-0.54183896\\
  -0.12109843	-0.56280419\\
  -0.077371028	-0.58150321\\
  -0.03333208	-0.59786072\\
  0.010841085	-0.61181085\\
  0.054970597	-0.62329744\\
  0.098878762	-0.63227422\\
  0.14238878	-0.63870507\\
  0.18532544	-0.64256407\\
  0.22751587	-0.64383569\\
  0.26879017	-0.64251482\\
  0.30898214	-0.63860676\\
  0.34792996	-0.63212727\\
  0.38547678	-0.62310241\\
  0.42147142	-0.61156855\\
  0.45576895	-0.59757211\\
  0.48823126	-0.58116946\\
  0.51872763	-0.56242665\\
  0.54713527	-0.54141914\\
  0.57333979	-0.51823153\\
  0.59723567	-0.49295719\\
  0.61872669	-0.46569788\\
  0.63772632	-0.43656336\\
  0.65415805	-0.40567097\\
  0.66795572	-0.37314507\\
  0.67906376	-0.33911666\\
  0.68743746	-0.30372274\\
  0.69304309	-0.26710584\\
  0.69585807	-0.22941339\\
  0.69587109	-0.19079718\\
  0.69308207	-0.1514127\\
  0.68750226	-0.11141853\\
  0.67915412	-0.070975719\\
  0.66807127	-0.030247113\\
  0.65429832	0.010603288\\
  0.63789075	0.051410993\\
  0.61891462	0.092011683\\
  0.59744634	0.13224188\\
  0.57357235	0.17193958\\
  0.54738879	0.21094494\\
  0.51900109	0.2491009\\
  0.48852355	0.28625382\\
  0.45607891	0.32225409\\
  0.42179779	0.35695676\\
  0.38581824	0.3902221\\
  0.34828514	0.42191614\\
  0.30934962	0.45191128\\
  0.26916845	0.48008674\\
  0.22790344	0.50632905\\
  0.18572074	0.53053255\\
  0.14279021	0.55259979\\
  0.099284715	0.5724419\\
  0.055379435	0.58997899\\
  0.011251162	0.60514044\\
  -0.032922416	0.61786521\\
  -0.076963427	0.62810205\\
  -0.12069453	0.63580975\\
  -0.16393965	0.64095726\\
  -0.20652463	0.64352387\\
  -0.24827801	0.64349923\\
  -0.28903167	0.64088345\\
  -0.3286215	0.63568706\\
  -0.36688808	0.62793098\\
  -0.40367734	0.61764644\\
  -0.43884113	0.60487486\\
  -0.47223786	0.58966766\\
  -0.50373305	0.57208608\\
  -0.53319989	0.5522009\\
  -0.56051973	0.53009222\\
  -0.58558254	0.50584903\\
  -0.60828743	0.47956897\\
};
\addlegendentry{$c=0.6$}

\addplot [color=black, thick]
  table[row sep=crcr]{%
  0.23683842	0.12663874\\
  0.20799001	0.179444\\
  0.17830409	0.2315267\\
  0.14790021	0.28267713\\
  0.11690078	0.33268932\\
  0.0854306420000001	0.38136188\\
  0.0536165	0.42849884\\
  0.021586464	0.47391038\\
  -0.0105304939999999	0.51741365\\
  -0.042605048	0.55883348\\
  -0.074508048	0.59800308\\
  -0.10611103	0.63476474\\
  -0.13728674	0.66897042\\
  -0.16790964	0.7004824\\
  -0.19785644	0.72917377\\
  -0.22700653	0.75492903\\
  -0.25524255	0.77764445\\
  -0.2824508	0.79722857\\
  -0.30852171	0.81360254\\
  -0.33335032	0.82670041\\
  -0.35683665	0.83646945\\
  -0.37888612	0.84287033\\
  -0.39940995	0.84587726\\
  -0.41832549	0.84547815\\
  -0.43555659	0.84167459\\
  -0.45103386	0.8344819\\
  -0.46469497	0.82392906\\
  -0.47648491	0.81005854\\
  -0.48635623	0.7929262\\
  -0.49426915	0.77260103\\
  -0.50019183	0.74916486\\
  -0.50410041	0.72271207\\
  -0.50597916	0.69334918\\
  -0.50582051	0.66119441\\
  -0.5036251	0.62637725\\
  -0.49940177	0.58903789\\
  -0.49316752	0.54932668\\
  -0.48494746	0.50740352\\
  -0.47477469	0.46343723\\
  -0.46269017	0.41760484\\
  -0.44874256	0.37009091\\
  -0.43298802	0.32108675\\
  -0.41548999	0.27078968\\
  -0.39631893	0.21940224\\
  -0.37555204	0.16713135\\
  -0.35327293	0.11418748\\
  -0.32957131	0.060783813\\
  -0.30454262	0.00713539210000003\\
  -0.27828765	-0.04654176\\
  -0.25091212	-0.1000315\\
  -0.22252624	-0.15311846\\
  -0.19324434	-0.20558886\\
  -0.16318431	-0.25723142\\
  -0.13246719	-0.30783821\\
  -0.10121667	-0.35720544\\
  -0.0695585910000001	-0.40513433\\
  -0.037620422	-0.45143188\\
  -0.00553076959999999	-0.49591168\\
  0.026581153	-0.53839462\\
  0.058586044	-0.57870964\\
  0.0903550280000001	-0.61669439\\
  0.12176019	-0.65219593\\
  0.15267506	-0.68507131\\
  0.18297516	-0.71518815\\
  0.21253849	-0.74242518\\
  0.241246	-0.76667273\\
  0.26898209	-0.78783315\\
  0.29563509	-0.80582125\\
  0.32109768	-0.82056459\\
  0.34526731	-0.83200381\\
  0.36804668	-0.84009284\\
  0.38934405	-0.84479911\\
  0.40907367	-0.84610368\\
  0.4271561	-0.84400129\\
  0.44351852	-0.8385004\\
  0.45809504	-0.82962316\\
  0.47082698	-0.81740533\\
  0.48166307	-0.80189609\\
  0.49055966	-0.7831579\\
  0.49748095	-0.76126621\\
  0.50239906	-0.73630917\\
  0.50529418	-0.70838727\\
  0.50615466	-0.67761295\\
  0.50497704	-0.64411011\\
  0.50176605	-0.60801368\\
  0.49653463	-0.56946899\\
  0.48930384	-0.52863124\\
  0.48010279	-0.48566489\\
  0.46896854	-0.44074293\\
  0.45594592	-0.39404626\\
  0.44108736	-0.3457629\\
  0.4244527	-0.29608728\\
  0.40610892	-0.24521942\\
  0.38612989	-0.19336415\\
  0.36459604	-0.14073027\\
  0.34159409	-0.087529713\\
  0.31721667	-0.033976708\\
  0.29156193	0.019713109\\
  0.26473317	0.073323548\\
  0.23683842	0.12663874\\
};
\label{fig:exmp-2D-RoA-individual-minimal}
\addplot [color=black, dashed, thick, forget plot]
  table[row sep=crcr]{%
  0.46072238	-0.82929783\\
  0.47719441	-0.8179617\\
  0.49174494	-0.80333194\\
  0.5043154	-0.78546743\\
  0.51485515	-0.76444013\\
  0.52332177	-0.7403347\\
  0.52968115	-0.7132482\\
  0.53390769	-0.6832897\\
  0.53598438	-0.65057983\\
  0.53590284	-0.61525031\\
  0.53366341	-0.5774434\\
  0.52927511	-0.53731132\\
  0.52275561	-0.49501568\\
  0.51413115	-0.45072678\\
  0.50343647	-0.40462297\\
  0.49071463	-0.35688989\\
  0.47601685	-0.30771973\\
  0.45940232	-0.2573105\\
  0.44093794	-0.20586517\\
  0.42069806	-0.15359089\\
  0.39876417	-0.10069815\\
  0.37522461	-0.0473999430000001\\
  0.35017414	0.00608913079999995\\
  0.32371365	0.059553686\\
  0.29594968	0.11277844\\
  0.26699402	0.16554907\\
  0.23696327	0.2176531\\
  0.20597836	0.26888071\\
  0.17416404	0.31902564\\
  0.14164842	0.36788596\\
  0.10856244	0.41526494\\
  0.075039316	0.46097179\\
  0.041214034	0.50482247\\
  0.00722279719999996	0.54664041\\
  -0.026797523	0.58625722\\
  -0.060709939	0.62351338\\
  -0.094377898	0.65825887\\
  -0.12766583	0.69035378\\
  -0.1604397	0.71966889\\
  -0.19256753	0.74608614\\
  -0.22391996	0.76949916\\
  -0.25437075	0.78981369\\
  -0.28379727	0.80694791\\
  -0.31208104	0.82083284\\
  -0.33910817	0.83141256\\
  -0.36476984	0.83864448\\
  -0.3889627	0.84249948\\
  -0.41158935	0.84296202\\
  -0.43255867	0.84003026\\
  -0.45178623	0.83371599\\
  -0.46919461	0.82404464\\
  -0.48471371	0.81105515\\
  -0.49828103	0.79479983\\
  -0.50984196	0.77534413\\
  -0.51934993	0.7527664\\
  -0.52676666	0.72715754\\
  -0.53206229	0.69862067\\
  -0.53521549	0.66727071\\
  -0.53621357	0.63323388\\
  -0.5350525	0.59664724\\
  -0.53173697	0.55765811\\
  -0.52628032	0.5164235\\
  -0.51870452	0.47310942\\
  -0.50904009	0.4278903\\
  -0.49732593	0.38094822\\
  -0.48360921	0.3324722\\
  -0.46794517	0.28265742\\
  -0.45039688	0.23170449\\
  -0.43103501	0.17981856\\
  -0.4099375	0.12720857\\
  -0.38718932	0.0740863470000001\\
  -0.36288207	0.02066581\\
  -0.33711362	-0.032837941\\
  -0.30998773	-0.086209465\\
  -0.28161363	-0.13923385\\
  -0.25210557	-0.1916976\\
  -0.22158237	-0.24338944\\
  -0.19016694	-0.29410124\\
  -0.15798577	-0.3436288\\
  -0.12516845	-0.39177269\\
  -0.0918471200000001	-0.43833905\\
  -0.058155954	-0.48314037\\
  -0.024230615	-0.52599626\\
  0.00979229290000005	-0.56673414\\
  0.04377577	-0.60518998\\
  0.077582978	-0.64120894\\
  0.11107779	-0.67464598\\
  0.14412532	-0.70536646\\
  0.17659252	-0.73324667\\
  0.20834864	-0.75817436\\
  0.23926581	-0.78004915\\
  0.26921955	-0.79878295\\
  0.29808923	-0.81430034\\
  0.32575861	-0.82653883\\
  0.35211628	-0.83544914\\
  0.3770561	-0.84099538\\
  0.40047765	-0.84315524\\
  0.42228661	-0.84192001\\
  0.44239518	-0.83729467\\
  0.46072238	-0.82929783\\
};
\label{fig:exmp-2D-RoA-ellipsoidal-minimal}
\addplot [color=black, densely dotted, thick, forget plot]
  table[row sep=crcr]{%
  -0.79346626	0.52001086\\
  -0.81286315	0.4869293\\
  -0.82898693	0.45188704\\
  -0.84177267	0.4150252\\
  -0.85116889	0.37649219\\
  -0.85713776	0.33644319\\
  -0.85965523	0.29503944\\
  -0.85871118	0.25244768\\
  -0.8543094	0.2088394\\
  -0.84646761	0.1643902\\
  -0.8352174	0.11927905\\
  -0.82060407	0.073687611\\
  -0.80268645	0.027799457\\
  -0.78153669	-0.018200635\\
  -0.75723997	-0.06412744\\
  -0.7298941	-0.10979603\\
  -0.69960921	-0.1550225\\
  -0.66650724	-0.19962476\\
  -0.63072148	-0.2434232\\
  -0.59239603	-0.28624145\\
  -0.55168521	-0.32790712\\
  -0.50875295	-0.36825242\\
  -0.46377212	-0.40711489\\
  -0.41692384	-0.44433806\\
  -0.36839675	-0.47977203\\
  -0.31838627	-0.51327414\\
  -0.26709375	-0.54470947\\
  -0.21472574	-0.57395144\\
  -0.16149311	-0.60088232\\
  -0.1076102	-0.62539365\\
  -0.053293981	-0.64738675\\
  0.00123683299999999	-0.66677305\\
  0.055762666	-0.68347448\\
  0.11006396	-0.69742381\\
  0.16392207	-0.70856486\\
  0.21712012	-0.71685277\\
  0.26944391	-0.72225416\\
  0.32068274	-0.72474729\\
  0.37063029	-0.72432212\\
  0.41908545	-0.72098036\\
  0.4658531	-0.71473547\\
  0.51074492	-0.70561259\\
  0.55358015	-0.69364846\\
  0.59418631	-0.67889125\\
  0.63239989	-0.66140038\\
  0.66806702	-0.64124629\\
  0.70104408	-0.61851012\\
  0.73119828	-0.59328344\\
  0.75840821	-0.56566781\\
  0.78256429	-0.53577443\\
  0.80356927	-0.50372368\\
  0.82133855	-0.46964462\\
  0.83580059	-0.43367446\\
  0.84689716	-0.39595804\\
  0.85458357	-0.35664725\\
  0.85882888	-0.31590036\\
  0.85961599	-0.27388145\\
  0.85694172	-0.23075972\\
  0.85081686	-0.1867088\\
  0.84126605	-0.14190607\\
  0.82832776	-0.096531931\\
  0.81205409	-0.050769094\\
  0.79251057	-0.0048018286\\
  0.76977588	0.041184772\\
  0.74394158	0.087005537\\
  0.71511169	0.13247596\\
  0.68340229	0.17741295\\
  0.64894108	0.22163556\\
  0.61186681	0.26496572\\
  0.57232877	0.30722896\\
  0.53048616	0.3482551\\
  0.48650747	0.38787893\\
  0.44056978	0.42594092\\
  0.39285808	0.46228779\\
  0.34356448	0.49677319\\
  0.29288746	0.52925826\\
  0.24103109	0.55961219\\
  0.18820418	0.58771277\\
  0.13461943	0.61344683\\
  0.080492614	0.63671076\\
  0.026041685	0.65741088\\
  -0.028514105	0.67546383\\
  -0.082955079	0.69079693\\
  -0.13706202	0.70334844\\
  -0.19061706	0.71306781\\
  -0.24340456	0.71991591\\
  -0.29521195	0.72386516\\
  -0.34583063	0.72489966\\
  -0.39505676	0.72301525\\
  -0.44269215	0.71821951\\
  -0.48854497	0.71053175\\
  -0.53243059	0.69998293\\
  -0.5741723	0.68661553\\
  -0.61360202	0.67048337\\
  -0.65056099	0.65165141\\
  -0.68490037	0.63019548\\
  -0.7164819	0.60620198\\
  -0.74517841	0.57976751\\
  -0.77087435	0.55099852\\
  -0.79346626	0.52001086\\
};
\label{fig:exmp-2D-RoA-ellipsoidal-T-individual}
\addlegendentry{$c=0.9$}

\end{axis}
\end{tikzpicture}%

==> figures/controller/exmp-pendulum-SOS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
height=0.5\linewidth,
scale only axis,
xmin=-pi,
xmax=pi,
xtick distance=1.0,
xlabel style={font=\color{white!15!black}},
xlabel={$[z_t]_1$},
ymin=-pi,
ymax=pi,
ytick distance=1.0,
ylabel style={font=\color{white!15!black}},
ylabel={$[z_t]_2$},
axis background/.style={fill=white},
tick label style={font=\small},
xmajorgrids,
ymajorgrids
]
\addplot [
  color=black, 
  thick, 
  forget plot,
  postaction={decorate}, 
  decoration={markings, mark=at position 0.1 with {\arrow{Stealth}}},
]
  table[row sep=crcr]{%
-3.14159265358979	3.14159265358979\\
-3.07945609401896	3.00060653714382\\
-3.02017036029723	2.85484978184948\\
-2.91031615874566	2.56982591506753\\
-2.83520464061434	2.37663887385656\\
-2.76564464951139	2.20861458883719\\
-2.72197343058189	2.11129459162078\\
-2.68019156630127	2.02519182151074\\
-2.64007893054828	1.9493992293124\\
-2.60143456701089	1.88284747059886\\
-2.56407914816355	1.82444638428341\\
-2.52785490832766	1.77316903527498\\
-2.49262412826516	1.72809320764392\\
-2.45826694572136	1.68841509385908\\
-2.42467898534932	1.65344678604975\\
-2.37554303217168	1.60857584362459\\
-2.32767299182453	1.57141529598084\\
-2.28085064168543	1.54072446438333\\
-2.23489214831946	1.51552765730381\\
-2.18964087835961	1.4950424397795\\
-2.1449621746226	1.47862586918578\\
-2.10073959306951	1.46573509274155\\
-2.04231321975533	1.45322480079947\\
-1.98431759677182	1.44516589579481\\
-1.92658816530552	1.44067475044754\\
-1.85460541876186	1.43882780315561\\
-1.75385528302868	1.44053955921957\\
-1.58071713855536	1.44444809613793\\
-1.50851736285947	1.44266465353145\\
-1.43647892005072	1.43704912304503\\
-1.37910568588	1.42910537370285\\
-1.32210193711623	1.41763724553893\\
-1.26561356708794	1.40234152953463\\
-1.20979677851991	1.38303806068357\\
-1.15481305881267	1.3596753422059\\
-1.10082402275503	1.33232988731811\\
-1.047986380159	1.30119899336688\\
-0.996447287926894	1.2665872953793\\
-0.946340322646059	1.22888807200891\\
-0.885896654302876	1.17812655452286\\
-0.828057511961168	1.12424462892165\\
-0.772958648941492	1.06825470619687\\
-0.710574311150781	0.999655608410722\\
-0.643006001174052	0.919579562489226\\
-0.572584773183534	0.830393531709583\\
-0.494339354328617	0.72542544532526\\
-0.40152001460729	0.594542371251512\\
-0.280409831317538	0.416823764118626\\
-5.48251844558756e-05	7.96906829543254e-05\\
};
\addplot [
  color=black, 
  thick, 
  forget plot,
]
  table[row sep=crcr]{%
-3.14159265358979	0\\
-3.14159265358979	0.302772430122787\\
-3.13856492928857	0.593873802683637\\
-3.13262619126173	0.865710472484965\\
-3.12396908653688	1.11166980545589\\
-3.11285238848232	1.32742542157695\\
-3.09957813426655	1.51147928643537\\
-3.0844633414022	1.66478830602445\\
-3.06781545834195	1.78989034100454\\
-3.04991655493191	1.8900386928972\\
-3.03101616800294	1.96860039083118\\
-3.01133016409462	2.02873136704909\\
-2.99104285042413	2.07324425346411\\
-2.97031040788949	2.10458327121592\\
-2.94926457517733	2.12484860636416\\
-2.92801608911369	2.13583833499378\\
-2.90665770576375	2.139092478026\\
-2.88526678098349	2.13593281055383\\
-2.86390745287795	2.12749651212118\\
-2.84263248775674	2.11476373546265\\
-2.82148485040212	2.098579930512\\
-2.77970231165613	2.05867285132429\\
-2.73875443994497	2.01245713354311\\
-2.67911555138495	1.9384833333783\\
-2.56643750491302	1.79704288507263\\
-2.51315681565903	1.7356049456987\\
-2.4616454511422	1.68157878263427\\
-2.41168132425762	1.63482583801601\\
-2.36305065607686	1.59485516896714\\
-2.31555611257017	1.56103874278939\\
-2.26901960434829	1.53272542777099\\
-2.22328234335142	1.50929472790748\\
-2.17820366812051	1.49017707347741\\
-2.13365945963586	1.47485687476571\\
-2.08954056058342	1.46286755504838\\
-2.03121354668543	1.45133240687833\\
-1.97328149339689	1.44404317201643\\
-1.91558752384057	1.44014763626864\\
-1.84361971766885	1.43882387081948\\
-1.74285701171141	1.44087912701369\\
-1.58413316119144	1.44445722484935\\
-1.51193010346906	1.44282650683071\\
-1.43987964559312	1.43741683310898\\
-1.38248883457056	1.42966948510715\\
-1.3254593087365	1.41841932304251\\
-1.26893620137179	1.40335616209996\\
-1.21307524289563	1.38429234785304\\
-1.15803775160385	1.36116873039094\\
-1.10398547720564	1.33405439151541\\
-1.05107555375425	1.30313980386084\\
-0.999455822068732	1.26872373105607\\
-0.94926075982354	1.23119480653902\\
-0.900608211419514	1.19100927221157\\
-0.842110376983109	1.13780475824586\\
-0.786323968140275	1.08224282428312\\
-0.723093672874979	1.01384829029596\\
-0.654533744546322	0.933641430955136\\
-0.583003815524464	0.843927319340725\\
-0.503448920521574	0.737927095435984\\
-0.415132492557979	0.614092823570098\\
-0.298777547793664	0.4441129233312\\
-6.27646032524964e-05	9.12310678260475e-05\\
};
\addplot [
  color=black, 
  thick, 
  forget plot,
]
  table[row sep=crcr]{%
-3.14159265358979	2\\
-3.12159265358979	2.08950396278825\\
-3.10069761396191	2.15829964663348\\
-3.07911461749558	2.20952444191329\\
-3.05701937307644	2.24588591569993\\
-3.03456051391944	2.26969706310802\\
-3.01186354328836	2.28293097781672\\
-2.9890342335102	2.28727595480557\\
-2.96616147396214	2.28418374939643\\
-2.94331963646818	2.27490919723807\\
-2.9205705444958	2.26054169809628\\
-2.89796512751483	2.24202986321483\\
-2.87554482888268	2.22020076229498\\
-2.83138507048449	2.16937925590929\\
-2.78827572269645	2.11277040997451\\
-2.70553201697195	1.99510032113671\\
-2.62742672478001	1.88431527640505\\
-2.57165686256072	1.81027647540171\\
-2.51802047950479	1.74505791284507\\
-2.46625282090808	1.68852478365129\\
-2.41609872953377	1.64007079642401\\
-2.36732351927731	1.59890850545988\\
-2.31971661854539	1.56422496102378\\
-2.27309146681627	1.53525491415038\\
-2.22728374077173	1.5113078168302\\
-2.18214904497758	1.49177113153961\\
-2.13756063199354	1.4761028380665\\
-2.09340739713866	1.4638200144122\\
-2.03504735698531	1.45196144637901\\
-1.97709420509542	1.44441394470803\\
-1.91938858765369	1.4403176747476\\
-1.84741612363997	1.43881794102443\\
-1.74665809575714	1.44076023868074\\
-1.58794443140924	1.44446062285151\\
-1.5157381173356	1.44299708112695\\
-1.44367481136834	1.43781435028216\\
-1.38626492683624	1.43028438343603\\
-1.32920724152562	1.41927612307947\\
-1.27264602153962	1.40447164831388\\
-1.21673644959489	1.38567497359866\\
-1.16163963395254	1.36281840937685\\
-1.10751745393867	1.33596271788208\\
-1.05452749755104	1.30529070304285\\
-1.00281835179632	1.27109450124869\\
-0.952525486156276	1.23375747077161\\
-0.903767925003418	1.19373212957065\\
-0.845130680615792	1.14068022522628\\
-0.789198303911701	1.08521747922245\\
-0.725787885507626	1.016875188532\\
-0.65701621235454	0.936648720658071\\
-0.585248907278229	0.846828838782435\\
-0.505412971174149	0.740613425518907\\
-0.416767621032568	0.616433881032134\\
-0.304486226788033	0.452575991445753\\
-5.77083597352868e-05	8.38815346670962e-05\\
};
\addplot [
  color=black, 
  thick, 
  forget plot,
  postaction={decorate}, 
  decoration={markings, mark=at position 0.1 with {\arrow{Stealth}}},
]
  table[row sep=crcr]{%
-2	3.14159265358979\\
-1.91352760244389	2.41173984149298\\
-1.88941020402896	2.22240391281002\\
-1.86718616490086	2.0629983378757\\
-1.8465561815221	1.93192765493937\\
-1.82723690497271	1.82609650114735\\
-1.80897593996123	1.74175880925141\\
-1.79155835186872	1.67516437140858\\
-1.77480670815463	1.62292054248873\\
-1.75857750272975	1.5821318608409\\
-1.74275618412134	1.55040999634772\\
-1.72725208415786	1.52582375966387\\
-1.71199384656122	1.50682953278697\\
-1.69692555123335	1.49220168384697\\
-1.68200353439488	1.48097081074463\\
-1.65247010710453	1.46580215857484\\
-1.62320421667158	1.45695259845219\\
-1.57957749183324	1.44989747711059\\
-1.49277527753493	1.44271930725987\\
-1.42077166840483	1.43539440653519\\
-1.36348080678126	1.42638491971137\\
-1.30660166536194	1.41385797856095\\
-1.25028075595354	1.39746966785727\\
-1.1946755075946	1.37705389716886\\
-1.13994776996927	1.35258900365632\\
-1.08625826185144	1.32418415944835\\
-1.03376151153145	1.29206727891834\\
-0.982601330249655	1.25656921282427\\
-0.932906983793022	1.21810367175101\\
-0.873018778309123	1.16657361158108\\
-0.81576911831668	1.11214444622095\\
-0.761282686761013	1.05582607929635\\
-0.699648572694589	0.987100254536258\\
-0.632955853200627	0.907191723511914\\
-0.563509675484017	0.818515342312964\\
-0.479266778696679	0.704592701638597\\
-0.383403966724913	0.568363450470737\\
-0.255954723695832	0.380373258774209\\
-2.08302246362813e-05	3.02774406359951e-05\\
};
\addplot [
  color=black, 
  thick, 
  forget plot,
  postaction={decorate}, 
  decoration={markings, mark=at position 0.11 with {\arrow{Stealth}}},
]
  table[row sep=crcr]{%
-1	3.14159265358979\\
-0.968584073464102	2.8069306645935\\
-0.940514766818167	2.47659369642967\\
-0.859185363525374	1.43786709770058\\
-0.844806692548368	1.30666060426248\\
-0.831740086505743	1.22111893622207\\
-0.819528897143523	1.16668473982749\\
-0.807862049745248	1.13133072935772\\
-0.79654874245167	1.10697012138604\\
-0.77459203029273	1.07371575264543\\
-0.742769288932387	1.03618425650651\\
-0.663114116555683	0.944004905905402\\
-0.590765812972096	0.853936285319033\\
-0.510240990108858	0.747203050492124\\
-0.42078830709906	0.622183509547207\\
-0.307439415063381	0.456950331646777\\
-7.39138263972094e-06	1.0743604391017e-05\\
};
\addplot [
  color=black, 
  thick, 
  forget plot,
  postaction={decorate}, 
  decoration={markings, mark=at position 0.105 with {\arrow{Stealth}}},
]
  table[row sep=crcr]{%
0	3.14159265358979\\
0.0314159265358978	2.79551351933528\\
0.0593710617292507	2.42396686870626\\
0.0836107304163134	2.01893944585415\\
0.103800124874855	1.56933366637134\\
0.119493461538568	1.06145380029591\\
0.130107999541527	0.492198881739293\\
0.13502998835892	-0.0378426158711145\\
0.134651562200209	-0.199029738404812\\
0.130783685190804	-0.185660408006342\\
1.2667302247138e-06	-1.84122933344355e-06\\
};
\addplot [
  color=black, 
  thick, 
  forget plot,
  postaction={decorate}, 
  decoration={markings, mark=at position 0.065 with {\arrow{Stealth}}},
]
  table[row sep=crcr]{%
1	3.14159265358979\\
1.0314159265359	2.93299327321095\\
1.06074585926801	2.71826921721067\\
1.08792855144011	2.49648996893096\\
1.11289345112942	2.26664723954501\\
1.13555992352487	2.02766589443525\\
1.15583658246923	1.77843950948856\\
1.17362097756411	1.51791558063492\\
1.18880013337046	1.24527787307873\\
1.20125291210125	0.960312381393522\\
1.21085603591518	0.664099652208459\\
1.21749703243727	0.360212820217176\\
1.22109916063944	0.0564441211676123\\
1.22166360185112	-0.233709683365448\\
1.21932650501746	-0.492230291284147\\
1.21440420210462	-0.702986073896717\\
1.20737434136565	-0.859955126285611\\
1.1987747901028	-0.968582994557618\\
1.18908896015722	-1.03987480694516\\
1.17869021208777	-1.08471230369935\\
1.16784308905078	-1.11161034712568\\
1.15672698557952	-1.12660602218308\\
1.14546092535769	-1.13379720513644\\
1.13412295330632	-1.13590895548121\\
1.12276386375151	-1.13473331003676\\
1.10010213199151	-1.12678716894306\\
1.06646977389279	-1.10874728979176\\
1.01171206636045	-1.07430258904617\\
0.927766797670886	-1.01690628100523\\
0.848459227067222	-0.958295080239014\\
0.773870245883534	-0.898921308119804\\
0.695650845137397	-0.831847592956689\\
0.623454283042488	-0.765277714453223\\
0.550200124731097	-0.692943805571238\\
0.477829038850417	-0.616618692383277\\
0.402801311930999	-0.532355131281279\\
0.324770948100088	-0.439261510088496\\
0.243207117088785	-0.33626376572758\\
0.154985613426709	-0.218839177698048\\
0.0582745422927355	-0.0838913633961038\\
1.79091667371623e-05	-2.60314305546849e-05\\
};
\addplot [
  color=black, 
  thick, 
  forget plot,
  postaction={decorate}, 
  decoration={markings, mark=at position 0.055 with {\arrow{Stealth}}},
]
  table[row sep=crcr]{%
2	3.14159265358979\\
2.0314159265359	2.99175469637838\\
2.06133347349968	2.83851385779964\\
2.08971861207768	2.681777844188\\
2.11653639051956	2.52147807572081\\
2.14175117127677	2.35757465650278\\
2.16532691784179	2.19006322547708\\
2.18722755009656	2.01898424482112\\
2.20741739254478	1.84443537930064\\
2.22586174633778	1.66658768190063\\
2.24252762315679	1.48570627049128\\
2.2573846858617	1.30217595761051\\
2.27040644543781	1.11653172355151\\
2.28157176267332	0.929492784227929\\
2.2908666905156	0.741997058941044\\
2.30383896063861	0.370637786557776\\
2.30944446811377	0.0149373058547186\\
2.30807059058192	-0.309981438688774\\
2.30040688869826	-0.590318126087916\\
2.29450370743738	-0.711064857090269\\
2.28739305886648	-0.818477533472614\\
2.27920828353175	-0.912906667378082\\
2.27007921685797	-0.995096594994486\\
2.26012825090803	-1.06605432343734\\
2.24946770767365	-1.12692455043763\\
2.23819846216928	-1.17888827503941\\
2.22640957941888	-1.22309067721443\\
2.21417867264674	-1.2605961304355\\
2.20157271134238	-1.2923646650127\\
2.18864906469225	-1.31924360158563\\
2.1754566286764	-1.3419689476224\\
2.16203693920017	-1.36117247800546\\
2.13465129761101	-1.39108075075937\\
2.10671427480235	-1.41233378803197\\
2.07838609157869	-1.42729626023273\\
2.04978358789586	-1.43761203338153\\
2.02099348703354	-1.44441868125077\\
1.97759663273215	-1.44970499988522\\
1.93408854929601	-1.45054713643662\\
1.8905910148765	-1.44798849909765\\
1.83277185081133	-1.44040485046233\\
1.77531624450701	-1.4289842261931\\
1.70422137899619	-1.41041525472562\\
1.6341340604812	-1.38808381702075\\
1.55159592005931	-1.35751731365115\\
1.4709726322684	-1.32390575625417\\
1.37954417690431	-1.28192564294676\\
1.27874586547648	-1.23130801616176\\
1.18207554226283	-1.1785356166324\\
1.08969190999963	-1.12395345581255\\
1.00173244125784	-1.06775927881526\\
0.918319413579138	-1.01015500271113\\
0.839556174761922	-0.951432145754211\\
0.765518633678512	-0.892000859543127\\
0.687922214539592	-0.824939649621669\\
0.616343985931924	-0.758470842646465\\
0.543761737306742	-0.686350711145721\\
0.46599599544979	-0.603675701371334\\
0.387383757680351	-0.514397199429897\\
0.307822203534099	-0.418325506076141\\
0.223899416986722	-0.311076285865398\\
0.13453793926234	-0.190809849875409\\
0.0345713549526545	-0.0499735173676568\\
6.50295042050608e-05	-9.45213669272249e-05\\
};
\addplot [
  color=black, 
  thick, 
  forget plot,
  postaction={decorate}, 
  decoration={markings, mark=at position 0.05 with {\arrow{Stealth}}},
]
  table[row sep=crcr]{%
2.685	3.14159265358979\\
2.74639647293946	2.85379491817177\\
2.80202607761123	2.56454883576347\\
2.85187512688765	2.27702564992167\\
2.89599558232755	1.99482110059068\\
2.93451305229488	1.72183820393732\\
2.96763204082626	1.46208453824865\\
2.99563667323124	1.21937768844147\\
3.02885501856655	0.894193369801144\\
3.05283339360621	0.621476433454793\\
3.07319220394557	0.340436809838438\\
3.08360705083203	0.142257104475818\\
3.08710633252532	0.00717048525863628\\
3.08590976859539	-0.0844803582063278\\
3.08150628586507	-0.148264209352625\\
3.07483307903183	-0.195116667246892\\
3.06412734648867	-0.240563777695418\\
3.05131177234905	-0.279132550044346\\
3.03024053641333	-0.330156855023759\\
2.99381651061664	-0.407629177222582\\
2.92866341734812	-0.537094082414423\\
2.85702080293669	-0.671891531547903\\
2.79203014788457	-0.786904642402778\\
2.73409558465575	-0.882799654839805\\
2.67901439715464	-0.967595129080491\\
2.62921350541991	-1.03855163915506\\
2.5758838085369	-1.10825018754339\\
2.53074003341284	-1.16203254665518\\
2.48348244565098	-1.2131395148461\\
2.43423064086962	-1.26074105103629\\
2.38313659466015	-1.30407137997471\\
2.34371507509364	-1.33336533712717\\
2.30344429988434	-1.3596585936515\\
2.26241613638662	-1.38277884782492\\
2.22072705610621	-1.40261094835191\\
2.17847639785049	-1.41909853746446\\
2.13576460801509	-1.43224307327792\\
2.09269153509628	-1.44210042561351\\
2.04935484795968	-1.44877540331106\\
2.005848635381	-1.45241468681361\\
1.96226222942035	-1.45319870183839\\
1.90416594911157	-1.45016029827044\\
1.84625560239274	-1.44294205458805\\
1.78869018289509	-1.43209120386887\\
1.73160687450273	-1.41814423682017\\
1.66110580246403	-1.3971183030393\\
1.59172292155097	-1.37290777060162\\
1.51013998379174	-1.34066108557408\\
1.41750215245971	-1.29982327398637\\
1.32780222702327	-1.25649784535416\\
1.22908047256481	-1.20472496427739\\
1.13457092932615	-1.15100312073769\\
1.04441993847601	-1.09557932062976\\
0.9587572335683	-1.03863878184817\\
0.877696344163527	-0.980422144502366\\
0.801327861553822	-0.921280591497364\\
0.721093299222894	-0.854226776102169\\
0.646891021114807	-0.787393042579866\\
0.571450697705822	-0.7144333699816\\
0.496765078300727	-0.63705980110052\\
0.419173083083521	-0.551186061297192\\
0.342913316131624	-0.461392715006477\\
0.26070888111842	-0.358835131989829\\
0.173625373489431	-0.244134579053815\\
0.0789779144054434	-0.11326459707122\\
0.000411044594066379	-0.000597428144106793\\
};
\addplot [
  color=black, 
  thick, 
  forget plot,
]
  table[row sep=crcr]{%
3.14159265358979	0\\
3.13996845426471	-0.0585596894901812\\
3.13549673084334	-0.0939822488567517\\
3.12800017223196	-0.123149316123093\\
3.11561596260051	-0.155461248518917\\
3.08614670334683	-0.219542371293775\\
3.00006089287536	-0.396361069799342\\
2.91530251010537	-0.562948107985489\\
2.8472086497358	-0.68975038149879\\
2.78053984988337	-0.806450245999911\\
2.72120804864173	-0.903216793917683\\
2.66489263650373	-0.988280099580857\\
2.61405996615736	-1.0590273409463\\
2.55971782589321	-1.1280643879542\\
2.51379363556902	-1.18097194837139\\
2.46579525032774	-1.23089775797766\\
2.41585430130288	-1.27702985058143\\
2.36413382788263	-1.3186369201428\\
2.32428941186926	-1.34650090143324\\
2.28363960279839	-1.37127371100752\\
2.24227871272152	-1.39281038431479\\
2.20030482357424	-1.41102423614763\\
2.15781802934264	-1.42588722056816\\
2.11491869335789	-1.43742774125745\\
2.07170579478375	-1.4457261912398\\
2.02827542846918	-1.45090864265823\\
1.98471950869732	-1.4531391972226\\
1.92659859612504	-1.45185937558034\\
1.86859636902782	-1.44619142810205\\
1.81088023893924	-1.43667926166806\\
1.75359577511129	-1.42386658259097\\
1.68278439665133	-1.40399480984021\\
1.61303876830525	-1.38068408594179\\
1.53096775193787	-1.34924720098088\\
1.43770734128828	-1.30908208594477\\
1.34734399264306	-1.26623947982078\\
1.24782750319118	-1.21488845898131\\
1.15249223181306	-1.16151921124733\\
1.06148872789983	-1.10640988748897\\
0.974949593101464	-1.0497464293602\\
0.892991860603715	-0.991752699582285\\
0.815711254279694	-0.932756756702111\\
0.743173063050393	-0.873205063008663\\
0.667266859469924	-0.806223147220928\\
0.589961328121374	-0.732813878629027\\
0.513291713600379	-0.654627230454101\\
0.439229910462868	-0.573918901755093\\
0.359730074818516	-0.481645811257922\\
0.277613470181709	-0.380396322104285\\
0.193152122312626	-0.270362364815603\\
0.100250170289526	-0.143183237882821\\
0.000432944580456507	-0.000629256339775175\\
};
\addplot [
  color=black, 
  thick, 
  forget plot,
]
  table[row sep=crcr]{%
3.14159265358979	-1\\
3.1145467045333	-0.734599932165309\\
3.09428009820474	-0.575504380343506\\
3.07807248727256	-0.480837652129849\\
3.0642629232485	-0.426308852428317\\
3.05585601900014	-0.404905257054536\\
3.04783131906978	-0.392090707632547\\
3.04002788742706	-0.385851861303804\\
3.03232218443807	-0.384705219723957\\
3.02461827904726	-0.387549038245655\\
3.01290517168848	-0.397554225380057\\
2.9967086483897	-0.418760792222464\\
2.97509619643202	-0.454133140285472\\
2.93113843552852	-0.534709147380919\\
2.83253855330311	-0.716319700113925\\
2.77160199205469	-0.821537816496598\\
2.71119523342379	-0.918859665297938\\
2.65393661425907	-1.00403028129454\\
2.60232006123022	-1.07452941886473\\
2.54721332756121	-1.1429683377123\\
2.50070338038116	-1.19513357579996\\
2.45215241639878	-1.24408706061962\\
2.40170104161003	-1.2890345025663\\
2.36271727077294	-1.31968953280327\\
2.32284233997098	-1.34744556429468\\
2.28216532076451	-1.37210425011943\\
2.24078069016594	-1.39352267603095\\
2.19878663272893	-1.41161626887229\\
2.15628328182828	-1.42635906085882\\
2.11337097887631	-1.43778141180081\\
2.07014862425472	-1.44596547394098\\
2.02671218369201	-1.45103882413348\\
1.98315340007356	-1.45316677613628\\
1.92503330562841	-1.45176177229618\\
1.86703669046083	-1.44598304384783\\
1.80933038172233	-1.43637487764508\\
1.7520593610565	-1.42348059525335\\
1.68126902649417	-1.40352553521793\\
1.6115482303443	-1.38014971163394\\
1.52951083380295	-1.34865416389938\\
1.43629349576652	-1.30844038539597\\
1.34597616863823	-1.26556305233801\\
1.24651489281467	-1.2141819802713\\
1.15123703379446	-1.16078783739897\\
1.06029283015758	-1.10565636845401\\
0.97381468205734	-1.04897331313593\\
0.891919386189991	-0.990963630256055\\
0.814702319956745	-0.931956979276944\\
0.742228297815827	-0.872401329156287\\
0.666394311193141	-0.805424293761219\\
0.589167980767801	-0.732032541719441\\
0.51258278546429	-0.653878872937012\\
0.438608192406116	-0.573219819035199\\
0.359208143775585	-0.481021033223096\\
0.277201123948129	-0.37987323135333\\
0.192858962489892	-0.269970699160002\\
0.100094868580985	-0.14296581104816\\
0.000223670788956909	-0.000325101043704645\\
};
\addplot [
  color=black, 
  thick, 
  forget plot,
]
  table[row sep=crcr]{%
3.14159265358979	-2\\
3.08801769242698	-1.41236726811549\\
3.06120366281144	-1.1480911386408\\
3.03925737279839	-0.961532297283366\\
3.02073663675621	-0.831385695562611\\
3.00460052342991	-0.741522207308793\\
2.99010537280452	-0.680568992786825\\
2.97671609481979	-0.640615951855116\\
2.96404279763354	-0.61612422678036\\
2.95179754672707	-0.603164894790463\\
2.93976495840046	-0.598912803645827\\
2.92778197089875	-0.601311248937898\\
2.91572370963098	-0.608847007802519\\
2.90349345707574	-0.620396641669619\\
2.88466424461895	-0.643466276742616\\
2.85837065256865	-0.682014218851542\\
2.8082710069289	-0.763286233237208\\
2.72606236671279	-0.896505715011366\\
2.67016803349012	-0.980962524945074\\
2.61970427107828	-1.05161896138823\\
2.56572994706002	-1.12083440974249\\
2.52009079704618	-1.17404736488781\\
2.47236327190676	-1.22440659095499\\
2.42267409774851	-1.27108540437083\\
2.37118203063303	-1.3133352258566\\
2.33149142150552	-1.34173197340134\\
2.29097908759602	-1.36707014964424\\
2.24973846672563	-1.3891943138985\\
2.20786708414122	-1.40800707264234\\
2.16546479738478	-1.42346986736515\\
2.12263204350077	-1.43560119875138\\
2.07946816346095	-1.44447252928148\\
2.03606986979176	-1.45020225897957\\
1.99252991041496	-1.45294827019059\\
1.93440697041102	-1.45229838075943\\
1.87637857696873	-1.44718888731893\\
1.81861504766038	-1.43816145702359\\
1.76126488671002	-1.42576143612134\\
1.69034993345033	-1.40631144316931\\
1.62048153601754	-1.38333080354357\\
1.53824381500316	-1.35219157058312\\
1.4447693846787	-1.31227325837066\\
1.35417707273637	-1.26960634627453\\
1.25438569066899	-1.21840670998829\\
1.15876447166836	-1.16516234852959\\
1.06746555784565	-1.1101639527753\\
0.980622561591449	-1.05359882685894\\
0.898353679247529	-0.995685546296606\\
0.820756337274703	-0.936744221883485\\
0.747898166374455	-0.877213738537928\\
0.671631703348377	-0.810209313550648\\
0.593930876884236	-0.736714702449875\\
0.516839690823246	-0.658365517661694\\
0.442342131506451	-0.577413016152619\\
0.367249602836305	-0.490619890204378\\
0.287486586762336	-0.392878244544358\\
0.203012989890962	-0.283498753308836\\
0.111716263545912	-0.159194320975937\\
0.00803092266173699	-0.0116587907354049\\
0.00016361413908017	-0.000237812065380094\\
};
\addplot [
  color=black, 
  thick, 
  forget plot,
  postaction={decorate}, 
  decoration={markings, mark=at position 0.065 with {\arrow{Stealth}}},
]
  table[row sep=crcr]{%
3.14159265358979	-3.14159265358979\\
3.08159093258905	-2.58616029904372\\
2.97556944839193	-1.54683273745523\\
2.94596021956112	-1.302784312157\\
2.92083141794161	-1.13333211303404\\
2.89879731313093	-1.01824446359919\\
2.87885430496539	-0.942023522964363\\
2.86028507759491	-0.893641545089793\\
2.85134866214401	-0.877378858382281\\
2.84257487356019	-0.865380204408815\\
2.8339210715161	-0.857030796783103\\
2.82535076354827	-0.851811849060436\\
2.81683264505767	-0.849284100937995\\
2.80833980404829	-0.849074376721108\\
2.79134041423426	-0.854382821939776\\
2.77420262822824	-0.865702831777082\\
2.75681429109777	-0.881530152677449\\
2.73008388996556	-0.911337215582704\\
2.68335958924325	-0.971071210932928\\
2.59120894513387	-1.09112353235747\\
2.53531134854621	-1.15774363912476\\
2.48822864344726	-1.20870785613217\\
2.43915248359964	-1.25646526903598\\
2.38822482714223	-1.30013490041233\\
2.34891819324653	-1.32976165984133\\
2.30875183190468	-1.35643278079605\\
2.26781641518664	-1.37996105397886\\
2.22620763664194	-1.40021914023016\\
2.18402440314943	-1.41714031817546\\
2.14136702551719	-1.43071708039923\\
2.09833547308939	-1.44099756698573\\
2.05502775544002	-1.44808006089119\\
2.01153848569078	-1.45210593483284\\
1.96795766718818	-1.45325153573856\\
1.90985253496422	-1.45065156020824\\
1.85191658922799	-1.44381866767595\\
1.79431096274004	-1.433299630617\\
1.73717495577113	-1.41963308989756\\
1.66659347280578	-1.39889179239953\\
1.59711725910499	-1.37490271259131\\
1.51540933845383	-1.34285513726759\\
1.42261262060148	-1.30218294145909\\
1.3327437359465	-1.25897697072924\\
1.23381981575382	-1.2073092981361\\
1.13910035177091	-1.15367601204332\\
1.04873270428813	-1.09833134433715\\
0.962847331521607	-1.04146026499071\\
0.881558675297429	-0.983298952312639\\
0.804958662223684	-0.924192696842134\\
0.733107419049358	-0.864603848637957\\
0.657973796773889	-0.797680550811292\\
0.581514881021213	-0.724465749787156\\
0.50574686128313	-0.646638757690679\\
0.432615606484318	-0.566463190868811\\
0.354179511235167	-0.474988989812883\\
0.273229963839337	-0.37482822323537\\
0.187374788205095	-0.262631882505032\\
0.0944331438738057	-0.135029060955905\\
0.000124442382148704	-0.00018087725196736\\
};
\addplot [
  color=black, 
  thick, 
  forget plot,
  postaction={decorate}, 
  decoration={markings, mark=at position 0.1 with {\arrow{Stealth}}},
]
  table[row sep=crcr]{%
2	-3.14159265358979\\
1.88923719065311	-2.22562779462047\\
1.86698091270691	-2.06241221089213\\
1.84635679059798	-1.92707332710562\\
1.82708605732693	-1.81696482178226\\
1.80891640910911	-1.72854864253251\\
1.79163092268378	-1.65811186958755\\
1.7750498039879	-1.60220838909889\\
1.75902772009692	-1.55785666349127\\
1.743449153462	-1.52258264380234\\
1.72822332702398	-1.49438468637236\\
1.71327948016026	-1.47166845236642\\
1.69856279563659	-1.45317661425584\\
1.66965178699418	-1.42514360022688\\
1.64125796545302	-1.4047479071514\\
1.59936062824254	-1.38159988399452\\
1.53092067272495	-1.35048944577975\\
1.39852718708133	-1.29100196933924\\
1.29698804103516	-1.24080031694039\\
1.19954532504463	-1.18838877383791\\
1.10636214942114	-1.13412275528279\\
1.01757900134755	-1.07821167122037\\
0.933321014458225	-1.02084830668461\\
0.853695577782787	-0.962304022597773\\
0.778784367136114	-0.902967069337164\\
0.700200603210664	-0.8358901610091\\
0.627642016353432	-0.769265438520175\\
0.553994015914122	-0.696810912402645\\
0.481206822840933	-0.620289409577622\\
0.405719093225658	-0.535729210358003\\
0.32717981767939	-0.442216705005932\\
0.245052154948405	-0.338655012796536\\
0.15842220351579	-0.223521481770535\\
0.0613457151127967	-0.0882639111433776\\
3.01363807988508e-05	-4.38039167423021e-05\\
};
\addplot [
  color=black, 
  thick, 
  forget plot,
  postaction={decorate}, 
  decoration={markings, mark=at position 0.12 with {\arrow{Stealth}}},
]
  table[row sep=crcr]{%
1	-3.14159265358979\\
0.968584073464102	-2.76781695976697\\
0.940905903866432	-2.3905739704826\\
0.89678289740091	-1.68350487393345\\
0.879947848661576	-1.4058964160314\\
0.865888884501262	-1.20936061712475\\
0.853795278330014	-1.08773378135443\\
0.84291794051647	-1.0177817708214\\
0.832740122808256	-0.977862478673894\\
0.822961498021517	-0.954021081406565\\
0.813421287207451	-0.938451421035852\\
0.79476637565558	-0.917682689198235\\
0.749681310383339	-0.878754574943371\\
0.67327874940321	-0.811709143715638\\
0.595429150290668	-0.738183299717001\\
0.518179202390388	-0.65977383583618\\
0.443517432225911	-0.578730200806517\\
0.368248658162215	-0.491808367516353\\
0.288286951135241	-0.393886475174544\\
0.203590769424602	-0.284266161932937\\
0.112040834185287	-0.159646334809851\\
0.00841592267162872	-0.0122169776962431\\
9.58264081640792e-06	-1.39286303886266e-05\\
};
\addplot [
  color=black, 
  thick, 
  forget plot,
  postaction={decorate}, 
  decoration={markings, mark=at position 0.115 with {\arrow{Stealth}}},
]
  table[row sep=crcr]{%
0	-3.14159265358979\\
-0.0314159265358978	-2.82011136595629\\
-0.059617040195461	-2.47620375677907\\
-0.0843790777632516	-2.10278649173823\\
-0.105406942680634	-1.69001998186711\\
-0.122307142499305	-1.22485242307196\\
-0.134555666730025	-0.696032563173814\\
-0.141515992361763	-0.138511788028397\\
-0.142901110242047	0.197552496137315\\
-0.140925585280673	0.208759316456411\\
-0.125107336026494	0.18461769616911\\
-1.29049752928267e-06	1.87577653143478e-06\\
};
\addplot [
  color=black, 
  thick, 
  forget plot,
  postaction={decorate}, 
  decoration={markings, mark=at position 0.07 with {\arrow{Stealth}}},
]
  table[row sep=crcr]{%
-1	-3.14159265358979\\
-1.0314159265359	-2.96725702718806\\
-1.06108849680778	-2.78798853528281\\
-1.08896838216061	-2.60299855423793\\
-1.11499836770299	-2.41141763247725\\
-1.13911254402776	-2.21228543332307\\
-1.16123539836099	-2.00454416838748\\
-1.18128084004486	-1.78704128280497\\
-1.19915125287291	-1.55855306482778\\
-1.21473678352119	-1.31785237296737\\
-1.22791530725087	-1.06386555399341\\
-1.2385539627908	-0.796002667381162\\
-1.24651398946461	-0.514804375155705\\
-1.25166203321617	-0.223097687812805\\
-1.2538930100943	0.0722692461669974\\
-1.25317031763263	0.358771633943106\\
-1.2495826012932	0.618931952176572\\
-1.24339328177143	0.836132751735028\\
-1.23503195425408	1.00276392636757\\
-1.2250043149904	1.12232737970952\\
-1.21378104119331	1.20431711020156\\
-1.20173787009129	1.25875139569805\\
-1.18915035613431	1.29378114573128\\
-1.176212544677	1.31538146418098\\
-1.16305873003519	1.32774717897769\\
-1.14978125824541	1.33377102977541\\
-1.13644354794766	1.33543247695247\\
-1.12308922317813	1.33408062739151\\
-1.09644209370474	1.32570895782299\\
-1.06998769810197	1.31298055471671\\
-1.03082273395232	1.28971735985608\\
-0.979751694023509	1.25441024587698\\
-0.93014499406174	1.21584365345925\\
-0.870372821110638	1.16416770102402\\
-0.813245768347044	1.10963191389947\\
-0.748353864556317	1.04183997182078\\
-0.687562456182998	0.973030753165301\\
-0.621849173968631	0.893365339591329\\
-0.545436453064978	0.794617446069365\\
-0.46371604252656	0.682914601686548\\
-0.365363111555228	0.542126167608243\\
-0.226302917234466	0.336049316491379\\
-1.37786396812167e-05	2.00277004220872e-05\\
};
\addplot [
  color=black, 
  thick, 
  forget plot,
  postaction={decorate}, 
  decoration={markings, mark=at position 0.0575 with {\arrow{Stealth}}},
]
  table[row sep=crcr]{%
-2	-3.14159265358979\\
-2.0314159265359	-3.01952069042157\\
-2.06161113344011	-2.89354812616142\\
-2.09054661470173	-2.76345582592232\\
-2.11818117296095	-2.62903297023947\\
-2.14447150266335	-2.49007990234337\\
-2.16937230168678	-2.34641217817179\\
-2.1928364234685	-2.19786627276704\\
-2.21481508619617	-2.0443075473317\\
-2.23525816166948	-1.88564126792225\\
-2.25411457434871	-1.7218276841521\\
-2.27133285119023	-1.55290240084535\\
-2.28686187519868	-1.37900344740899\\
-2.30065190967277	-1.20040644228815\\
-2.31265597409565	-1.01756882696376\\
-2.32283166236529	-0.83118291307387\\
-2.33114349149603	-0.642234889374413\\
-2.33756584038977	-0.452062378105958\\
-2.34208646417083	-0.26239643213633\\
-2.3447104284922	-0.0753662060228031\\
-2.34439848769343	0.280721160744822\\
-2.34159127608598	0.444492350066477\\
-2.33714635258532	0.595571200762312\\
-2.3311906405777	0.732242874045245\\
-2.32386821183724	0.853552654905481\\
-2.31533268528819	0.959338568689354\\
-2.3057392996013	1.05013226459732\\
-2.29523797695532	1.12697846613725\\
-2.28396819229395	1.19123391334782\\
-2.27205585316047	1.24439080758912\\
-2.25961194508458	1.28794534519378\\
-2.24673249163264	1.32331277331083\\
-2.23349936389954	1.35178056962198\\
-2.21998155820332	1.37448876801728\\
-2.20623667052314	1.39242765811276\\
-2.19231239394201	1.40644552628392\\
-2.17824793867918	1.41726147767896\\
-2.16407532390239	1.42548022787757\\
-2.1355044512162	1.43606182484366\\
-2.10675191380583	1.44128337878836\\
-2.06348091328655	1.44346419695341\\
-1.99133800238693	1.44133618632459\\
-1.87616927421219	1.43829105908744\\
-1.77546267213323	1.43979026486941\\
-1.57350757899059	1.44440619063943\\
-1.50131598239912	1.4422939732799\\
-1.42930449346778	1.43623705044763\\
-1.37196986906681	1.4278741542911\\
-1.31502220485462	1.41594258195838\\
-1.25860894651387	1.40015402947375\\
-1.20288723618885	1.38034421795397\\
-1.14801885889736	1.35647779776639\\
-1.09416508679386	1.32864688218168\\
-1.04148168091938	1.29706301554247\\
-0.990114308578341	1.26204300732151\\
-0.940194607813313	1.22398967993256\\
-0.880003389366748	1.17287148003864\\
-0.822432523507716	1.11873375132639\\
-0.767612709389875	1.06258813570775\\
-0.705570582625882	0.993924977171532\\
-0.638402103971073	0.913919481754729\\
-0.568426572202895	0.82496124827548\\
-0.490706121595298	0.720420330671653\\
-0.398541816314641	0.590250905951738\\
-0.278321613066405	0.41371605969061\\
-4.70128440630546e-05	6.83350407069128e-05\\
};
\addplot [
  color=black, 
  thick, 
  forget plot,
  postaction={decorate}, 
  decoration={markings, mark=at position 0.05 with {\arrow{Stealth}}},
]
  table[row sep=crcr]{%
-2.675	-3.14159265358979\\
-2.7064159265359	-2.97101973855707\\
-2.73612612392147	-2.79241137937477\\
-2.76405023771522	-2.60549755029595\\
-2.79010521321818	-2.410029662045\\
-2.81420550983863	-2.2057955174105\\
-2.83626346501273	-1.99264261797407\\
-2.85618989119247	-1.77051361895864\\
-2.87389502738206	-1.53949903422169\\
-2.88929001772427	-1.29991354524986\\
-2.90228915317677	-1.05240268532721\\
-2.91281318003005	-0.798084473232143\\
-2.92079402476237	-0.538722406466515\\
-2.92618124882703	-0.276907228805383\\
-2.92895032111509	-0.0161914828004126\\
-2.92911223594309	0.238920452428117\\
-2.92672303141881	0.483242941952392\\
-2.92189060199929	0.711498441509146\\
-2.91477561758419	0.919121491536414\\
-2.90558440266883	1.10299227495447\\
-2.89455447991929	1.26179378413559\\
-2.88193654207793	1.3958900910101\\
-2.86797764116783	1.50687650972711\\
-2.85290887607056	1.59704818114347\\
-2.83693839425912	1.66896147229943\\
-2.82024877953613	1.72514543308419\\
-2.80299732520529	1.76794546192599\\
-2.78531787058603	1.79945742684091\\
-2.76732329631762	1.82151439697607\\
-2.74910815234786	1.83569992345142\\
-2.73075115311334	1.84337241707607\\
-2.71231742894258	1.84569241035091\\
-2.69386050483907	1.84364879809089\\
-2.67542401685816	1.83808248997101\\
-2.65704319195845	1.82970707942933\\
-2.62055485453906	1.80685113790603\\
-2.58455324958248	1.77886046860428\\
-2.51431459372248	1.71725215398601\\
-2.42996435464838	1.64345242350394\\
-2.38105997494186	1.6045829986537\\
-2.3332735825636	1.57056622782508\\
-2.28645879483613	1.54140387739334\\
-2.24047213189985	1.51684296041589\\
-2.19517907964377	1.49651527894841\\
-2.15045669093969	1.48001207486698\\
-2.10619437036172	1.46692108712957\\
-2.04772535749618	1.45408617000801\\
-1.98970012947058	1.44571065140185\\
-1.93195315559927	1.44094777114684\\
-1.85996224856577	1.43884653819703\\
-1.75921739623166	1.44037833682438\\
-1.57165038867385	1.44439477575328\\
-1.49946104469285	1.44219299282494\\
-1.4274568254489	1.43602004871364\\
-1.37013247824498	1.42754801362724\\
-1.31319963342582	1.415496272496\\
-1.25680612215839	1.39958031921411\\
-1.20110931512852	1.37963996075536\\
-1.14627106078849	1.35564399893792\\
-1.09245253029619	1.32768854481601\\
-1.03980922860851	1.29598877729022\\
-0.988486429249588	1.26086459364941\\
-0.938615262916082	1.22272121735804\\
-0.878489375882477	1.17151273157318\\
-0.820987837331534	1.11731074391786\\
-0.766240044579065	1.0611265954226\\
-0.704286137612685	0.992448632192383\\
-0.637220613965409	0.91246292839736\\
-0.567359724843932	0.823564701595606\\
-0.489774176592955	0.719134770635207\\
-0.397778047957141	0.589149551638709\\
-0.277786165084418	0.412919043290655\\
-6.86645197500724e-05	9.98069411668467e-05\\
};
\end{axis}
\end{tikzpicture}%
